Transforming and Encoding FTS for SAT Solving: What Helps, What Hurts (Extended Version)

Factored tasks are a classical planning representation that extends SAS+ with limited forms of disjunctive preconditions, conditional effects, and angelic nondeterminism. This allows for a more compact representation of tasks than traditional formalisms such as STRIPS or SAS+, and supports a wide range of task transformations. However, existing planning approaches for factored tasks have been limited to heuristic search methods. In this work, we investigate how to encode factored tasks in SAT. We propose several ways to encode the tasks, focusing on different strategies for translating the factored transition relation into propositional logic. We also analyze how to exploit parallelism at various levels in this setting and study the impact of common task transformations on the performance of SAT-based planners.

==> appendix/planner_time-CMit_chains_slf____rcpol-shr-MpC-A-C.tex <==
\begin{tikzpicture}
\begin{axis}[height=10cm, legend cell align=left, title={Planner time}, width=10cm, xlabel={AlgC+Chains+SL+RCPOL (lower for 294 tasks)}, xmax=15000.0, xmode=log, ylabel={MpC-$\forall$ (lower for 1108 tasks)}, ymax=15000.0, ymode=log]
\addplot+[only marks] coordinates {
(10000, 263.36) (10000, 471.61) (10000, 772.62) (10000, 881.99) (10000, 903.9) (10000, 1076.69) (10000, 432.9) (10000, 42.73) (10000, 45.92) (10000, 52.51) (562.594, 52.82) (1070.99, 113.72) (1208.2199999999998, 145.32) (10000, 107.7) (10000, 128.69) (10000, 165.32) (10000, 360.26) (10000, 377.73) (10000, 526.75) (10000, 605.49) (0.0503334, 0.01) (0.0670835, 0.01) (0.0998021, 0.02) (0.238612, 0.15) (0.415943, 0.05) (0.609224, 0.06) (0.585086, 0.06) (1.3052599999999999, 0.62) (3.91372, 0.19) (0.26652200000000004, 0.04) (0.388965, 0.05) (0.8214680000000001, 0.08) (0.6881109999999999, 0.07) (1.56615, 0.17) (1.44814, 0.14) (3.65728, 0.24) (15.8238, 0.34) (51.2468, 0.44) (17.624799999999997, 0.37) (77.9246, 0.66) (180.065, 9.58) (215.858, 12.55) (643.293, 16.81) (406.939, 20.73) (517.251, 25.87) (1107.0800000000002, 30.42) (680.571, 33.41) (712.443, 40.68) (10000, 49.6) (1057.64, 49.46) (10000, 59.45) (10000, 69.99) (10000, 70.77) (10000, 79.81) (10000, 86.0) (357.464, 12.73) (747.1850000000001, 19.32) (675.476, 20.59) (1413.8500000000001, 27.47) (1165.9199999999998, 27.99) (1013.72, 27.97) (1727.3, 37.1) (1772.5900000000001, 39.15) (1413.63, 34.1) (10000, 58.57) (10000, 53.73) (10000, 95.74) (10000, 103.11) (10000, 112.34) (10000, 198.94) (10000, 142.28) (10000, 525.74) (10000, 104.39) (10000, 336.27) (10000, 1423.36) (10000, 831.7) (10000, 555.36) (10000, 1800.01) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.03) (10000, 1800.03) (10000, 1519.25) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.01) (10000, 1800.02) (10000, 1800.02) (10000, 1800.03) (10000, 0.05) (10000, 0.13) (364.277, 0.06) (10000, 0.08) (10000, 0.15) (10000, 0.07) (10000, 0.11) (10000, 0.07) (10000, 0.09) (10000, 0.12) (10000, 0.44) (10000, 0.33) (10000, 2.47) (10000, 0.33) (10000, 4.32) (10000, 0.24) (10000, 5.34) (0.02, 0.01) (0.021237100000000002, 0.01) (0.02, 0.01) (0.0452312, 0.01) (0.0372586, 0.01) (0.1141598, 0.01) (0.194177, 0.01) (0.07725560000000001, 0.01) (1.56318, 0.01) (0.240439, 0.02) (31.9735, 0.02) (0.405484, 0.04) (44.1955, 0.02) (171.309, 0.08) (56.966, 0.02) (1657.78, 0.2) (216.207, 0.04) (296.558, 0.05) (1.6576499999999998, 0.43) (1.51822, 0.66) (2.78322, 0.71) (3.73934, 1.09) (15.455200000000001, 2.2) (5.66179, 1.69) (8.28669, 2.59) (13.0387, 2.69) (20.0118, 11.37) (12.1563, 21.64) (31.644099999999998, 6.24) (24.753999999999998, 20.97) (38.616, 17.8) (49.8218, 10.66) (50.9785, 12.47) (50.4206, 10.71) (74.7556, 10.38) (104.911, 12.95) (148.44600000000003, 12.91) (160.338, 12.65) (10000, 1800.02) (336.757, 7.94) (10000, 238.9) (10000, 1800.03) (10000, 1800.03) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.03) (10000, 1800.02) (16.772699999999997, 34.81) (42.7681, 15.24) (1535.6100000000001, 1800.02) (276.12, 179.25) (10000, 1800.02) (10000, 1800.03) (10000, 1800.03) (10000, 1800.04) (10000, 1800.03) (10000, 1321.74) (0.05, 0.01) (0.07460710000000001, 0.02) (0.33969699999999997, 0.04) (13.4002, 0.07) (1474.67, 0.11) (10000, 0.46) (0.730613, 0.04) (51.4565, 0.12) (1748.45, 0.59) (0.444862, 0.08) (84.7056, 0.42) (216.85700000000003, 2.14) (0.558727, 0.09) (20.1829, 0.29) (10000, 1.01) (0.76199, 0.12) (2.5550100000000002, 0.4) (359.49399999999997, 1.35) (21.498800000000003, 0.26) (426.875, 3.09) (19.365499999999997, 1.62) (444.92, 14.85) (0.03, 0.01) (0.03, 0.01) (0.03, 0.02) (0.04, 0.01) (0.0511729, 0.01) (0.0425631, 0.01) (0.0437631, 0.01) (0.0665252, 0.02) (0.06490409999999999, 0.05) (0.08445169999999999, 0.06) (0.0784696, 0.06) (0.290644, 0.25) (0.201436, 0.14) (0.1592392, 0.1) (0.410073, 0.17) (1.042234, 404.35) (13.3926, 1.17) (12.9302, 1.93) (31.6657, 393.66) (76.6121, 7.09) (0.0838132, 0.03) (0.08292669999999999, 0.04) (0.1036475, 0.04) (0.1129406, 0.12) (0.1563, 0.07) (0.18801430000000002, 0.26) (0.200098, 0.28) (0.34604, 1.43) (0.235479, 0.16) (1.5373199999999998, 12.6) (0.505154, 0.28) (0.6509290000000001, 0.6) (0.602276, 0.85) (3.1198, 66.26) (3.44263, 785.5) (3.55688, 134.07) (4.9373, 647.54) (17.7602, 1800.02) (59.473000000000006, 1800.02) (30.3398, 1800.02) (1.149099, 810.42) (2.75662, 1800.02) (4.2993, 1800.03) (40.8746, 1800.02) (52.372800000000005, 1800.02) (165.664, 1800.02) (95.2277, 1800.03) (220.95600000000002, 1800.03) (177.763, 1800.03) (256.038, 1800.03) (3.1372999999999998, 64.67) (41.2911, 1800.03) (165.8, 1800.02) (30.2104, 1800.02) (17.6189, 1800.02) (94.7274, 1800.03) (53.0325, 1800.03) (220.256, 1800.02) (177.809, 1800.03) (276.084, 1800.03) (473.55899999999997, 18.0) (516.066, 1800.04) (466.921, 1800.04) (603.631, 643.51) (543.026, 19.98) (293.041, 70.87) (1178.91, 69.56) (1769.73, 75.53) (10000, 85.0) (10000, 95.02) (0.75991, 0.02) (0.624479, 0.02) (1.5286, 0.02) (2.07743, 0.02) (3.86497, 0.03) (1.78706, 0.03) (17.9758, 0.04) (34.2494, 0.04) (155.04700000000003, 0.06) (206.497, 0.06) (271.439, 0.07) (100.908, 0.08) (555.871, 0.11) (660.8810000000001, 0.11) (1255.11, 0.14) (1381.05, 0.18) (10000, 0.23) (10000, 0.22) (10000, 0.34) (10000, 0.37) (0.213355, 0.02) (19.0617, 0.04) (131.686, 0.07) (99.5948, 0.06) (919.091, 0.11) (516.1460000000001, 0.12) (31.0238, 0.04) (87.2294, 0.06) (318.68899999999996, 0.1) (539.5880000000001, 0.19) (95.1264, 0.06) (733.3760000000001, 0.11) (314.868, 0.1) (59.9844, 0.04) (60.383300000000006, 0.08) (580.6080000000001, 0.09) (378.411, 0.09) (1.1386800000000001, 0.02) (612.26, 0.08) (614.298, 0.11) (0.1254738, 0.05) (0.269883, 0.17) (0.481148, 0.28) (12.4464, 0.8) (61.096000000000004, 1.89) (42.5426, 5.87) (165.06199999999998, 25.55) (73.5209, 4.57) (52.4861, 6.52) (134.73, 238.61) (10000, 141.68) (211.016, 7.95) (733.001, 30.24) (274.809, 27.4) (1060.5900000000001, 23.52) (209.004, 22.96) (542.485, 25.95) (10000, 25.75) (10000, 31.12) (10000, 30.75) (1463.64, 22.5) (87.6958, 23.38) (429.80899999999997, 22.42) (718.5050000000001, 23.23) (184.773, 23.73) (464.83299999999997, 25.96) (566.6930000000001, 25.6) (85.94659999999999, 24.85) (10000, 25.76) (10000, 25.81) (10000, 27.32) (953.0219999999999, 27.35) (10000, 27.08) (10000, 27.34) (10000, 27.34) (10000, 30.37) (10000, 30.42) (10000, 30.18) (10000, 30.62) (10000, 30.59) (0.590792, 0.62) (0.654342, 0.55) (0.5199151, 0.55) (0.701237, 0.57) (0.645447, 0.61) (1.244822, 1.26) (1.205183, 1.24) (1.065609, 1.24) (1.126248, 1.35) (1.099592, 1.23) (4.34426, 2.38) (2.00319, 2.26) (2.32884, 2.37) (1.949832, 2.4) (1.844205, 2.21) (14.768099999999999, 3.65) (2.59172, 4.09) (2.70912, 3.61) (3.3089399999999998, 4.05) (17.5334, 3.81) (26.266299999999998, 5.68) (15.4071, 5.59) (15.6447, 7.37) (14.902099999999999, 5.61) (23.392599999999998, 6.84) (32.7865, 8.79) (37.5732, 8.77) (25.014499999999998, 8.17) (26.8735, 9.14) (33.4791, 8.62) (78.792, 20.16) (29.965500000000002, 13.93) (65.6275, 10.78) (53.0611, 13.83) (24.3209, 19.71) (201.422, 21.86) (49.8348, 20.74) (74.1999, 20.61) (125.886, 21.42) (198.436, 20.16) (10000, 8.4) (10000, 15.04) (10000, 34.62) (10000, 8.31) (10000, 90.25) (10000, 200.43) (10000, 16.73) (10000, 21.93) (10000, 29.32) (10000, 24.01) (10000, 56.02) (10000, 1034.58) (10000, 58.11) (10000, 23.18) (10000, 456.6) (10000, 94.57) (10000, 427.67) (10000, 417.81) (10000, 19.17) (10000, 55.76) (0.442515, 0.43) (1.298131, 1.43) (1485.8100000000002, 8.32) (28.0087, 8.78) (10000, 301.1) (0.02, 0.01) (0.026497100000000003, 0.01) (0.115188, 0.02) (1.04948, 0.02) (2.0555, 0.03) (2.1850099999999997, 0.03) (3.0711, 0.04) (3.537, 0.04) (4.230549999999999, 0.05) (4.4175, 0.06) (5.15997, 0.07) (5.15712, 0.07) (5.20455, 0.08) (5.20022, 0.1) (5.26501, 0.1) (6.833550000000001, 0.11) (6.83124, 0.11) (28.513299999999997, 0.12) (29.1279, 0.12) (28.1003, 0.18) (9.55166, 1800.01) (25.0106, 1800.02) (16.903, 268.26) (41.8729, 1788.61) (72.5379, 1800.02) (23.8588, 1800.02) (43.53, 948.39) (115.888, 1776.78) (15.1808, 123.01) (22.0948, 1194.9) (102.369, 954.76) (185.32799999999997, 1515.54) (21.2576, 413.99) (30.5022, 19.8) (541.842, 24.42) (857.487, 30.97) (21.0652, 17.75) (46.9949, 22.75) (218.29500000000002, 28.68) (1560.1399999999999, 40.61) (0.04, 0.03) (0.05, 0.24) (0.0417188, 0.03) (0.061280600000000005, 0.03) (0.052067, 0.02) (0.0526663, 0.06) (0.0865529, 0.05) (0.0856134, 0.05) (0.0898442, 0.05) (0.0996014, 0.08) (0.0935328, 0.19) (0.10355330000000001, 0.05) (0.04, 0.01) (0.03, 0.01) (0.03, 0.01) (0.02, 0.01) (0.02, 0.01) (0.04, 0.01) (0.03, 0.01) (0.04, 0.01) (0.03, 0.01) (0.02, 0.01) (0.03, 0.02) (0.03, 0.02) (0.03, 0.02) (0.04, 0.02) (0.05, 0.02) (0.04, 0.01) (0.05, 0.03) (0.1199713, 0.07) (0.3093692, 0.61) (0.523155, 1.7) (0.0504164, 0.05) (0.802474, 6.13) (0.2471213, 0.19) (1.2040730000000002, 6.49) (1.393386, 5.2) (1.429184, 2.41) (0.26621700000000004, 0.1) (3.5837, 56.9) (3.7678, 40.93) (3.99986, 3.8) (0.292544, 2.67) (2.19301, 2.09) (0.984579, 0.64) (8.41142, 28.0) (5.40058, 15.31) (5.71913, 102.61) (6.31521, 62.28) (46.9151, 197.93) (1.156529, 3.26) (5.10732, 53.66) (14.3373, 1800.02) (35.8416, 168.05) (12.0565, 360.8) (141.311, 1800.05) (42.0998, 48.42) (32.0057, 1800.02) (0.04, 0.01) (0.04, 0.02) (0.0512701, 0.03) (0.11307539999999999, 0.08) (0.0872135, 0.15) (0.902492, 0.07) (0.922887, 55.56) (0.949962, 8.98) (4.01753, 1800.02) (6.0820300000000005, 1800.02) (4.02063, 0.19) (3.9570499999999997, 0.19) (4.17926, 0.19) (15.510499999999999, 0.63) (31.575000000000003, 0.97) (44.6055, 1800.03) (38.7757, 1.47) (37.972100000000005, 1.44) (39.414300000000004, 1.44) (80.7051, 160.05) (79.67479999999999, 151.99) (57.6023, 127.97) (58.8125, 2.28) (60.3424, 2.22) (58.0246, 2.22) (0.02, 0.01) (0.01, 0.01) (0.02, 0.01) (0.01, 0.01) (0.02, 0.01) (0.05, 0.06) (0.05, 0.05) (0.05, 0.06) (0.04, 0.07) (0.060000000000000005, 0.05) (0.0617769, 0.06) (0.0508776, 0.06) (0.0609334, 0.08) (0.0517058, 0.06) (0.0515727, 0.06) (0.0533159, 0.08) (0.07274259999999999, 0.09) (0.0631423, 0.07) (0.0527665, 0.09) (0.0631805, 0.09) (0.0659072, 0.1) (0.085757, 0.1) (0.0855742, 0.1) (0.07569419999999999, 0.1) (0.0657651, 0.1) (0.12577549999999998, 0.11) (0.1247843, 0.11) (0.1248017, 0.14) (0.12595420000000002, 0.1) (0.13431910000000002, 0.11) (0.1592828, 0.16) (0.13867390000000002, 0.12) (0.1472744, 0.15) (0.1377679, 0.13) (0.1492498, 0.13) (0.1651067, 0.15) (0.1740002, 0.16) (0.1736278, 0.17) (0.17352299999999998, 0.14) (0.17270970000000002, 0.18) (0.194046, 0.16) (0.19237900000000002, 0.19) (0.19456600000000002, 0.15) (0.19600499999999998, 0.2) (0.19328, 0.16) (0.213121, 0.21) (0.224556, 0.2) (0.217201, 0.21) (0.21292, 0.22) (0.23445, 0.2) (0.259384, 0.24) (0.258016, 0.24) (0.25084300000000004, 0.25) (0.260069, 0.22) (0.246807, 0.24) (0.02, 0.01) (0.01, 0.01) (0.01, 0.01) (0.02, 0.01) (0.01, 0.01) (0.285689, 0.27) (0.294871, 0.26) (0.286792, 0.27) (0.300138, 0.37) (0.28854, 0.32) (0.335393, 0.29) (0.322553, 0.29) (0.335716, 0.29) (0.32178399999999996, 0.36) (0.333453, 0.29) (0.365392, 0.32) (0.362389, 0.54) (0.372316, 0.31) (0.380343, 0.38) (0.363827, 0.4) (0.41576, 0.34) (0.40817800000000004, 0.42) (0.42823200000000006, 0.43) (0.40327, 0.36) (0.40529899999999996, 0.42) (0.474742, 0.47) (0.46109500000000003, 0.47) (0.479728, 0.45) (0.459217, 0.48) (0.46671999999999997, 0.47) (0.496881, 0.41) (0.504495, 0.63) (0.492319, 0.51) (0.499781, 0.52) (0.489031, 0.51) (0.553207, 0.57) (0.565543, 0.54) (0.556243, 0.57) (0.5544800000000001, 0.56) (0.551624, 0.55) (0.597289, 0.61) (0.608751, 0.61) (0.60426, 0.6) (0.588003, 0.61) (0.603375, 0.61) (0.678965, 0.67) (0.766272, 0.66) (0.669828, 0.78) (0.675695, 0.64) (0.673525, 0.65) (0.749019, 0.8) (0.724601, 0.71) (0.746368, 0.73) (0.7241690000000001, 0.71) (0.750323, 0.81) (0.02, 0.01) (0.01, 0.01) (0.02, 0.01) (0.02, 0.01) (0.01, 0.01) (0.817384, 0.76) (0.809874, 0.71) (0.80798, 0.73) (0.81643, 0.73) (0.823986, 0.74) (0.03, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.02, 0.01) (0.04, 0.02) (0.02, 0.02) (0.04, 0.01) (0.03, 0.01) (0.02, 0.02) (0.02, 0.02) (0.03, 0.02) (0.03, 0.03) (0.02, 0.02) (0.04, 0.09) (0.03, 0.03) (0.03, 0.02) (0.03, 0.03) (0.04, 0.03) (0.03, 0.03) (0.04, 0.04) (0.03, 0.04) (0.04, 0.04) (0.03, 0.04) (0.03, 0.03) (0.05, 0.04) (0.05, 0.05) (0.04, 0.04) (0.04, 0.04) (0.04, 0.03) (0.03, 0.01) (0.01, 0.01) (0.02, 0.01) (0.03, 0.02) (0.02, 0.01) (0.02, 0.01) (0.01, 0.01) (0.01, 0.01) (0.02, 0.08) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.02) (0.02, 0.01) (0.03, 0.03) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.1284727, 0.12) (0.824399, 0.44) (0.516018, 0.28) (0.2039119, 0.13) (0.7552030000000001, 0.28) (24.1371, 9.47) (0.444037, 0.26) (2.58802, 1.18) (0.48226099999999994, 0.24) (70.6027, 13.86) (0.2180413, 0.19) (0.3028036, 0.26) (82.08359999999999, 23.06) (111.086, 21.93) (28.856299999999997, 14.02) (1.476591, 0.73) (10.65466, 3.86) (47.1529, 11.81) (5.46951, 2.21) (17.076, 14.71) (8.44645, 2.02) (69.2212, 14.77) (17.572499999999998, 4.17) (11.56185, 10.64) (0.060000000000000005, 0.04) (0.703561, 0.52) (0.826307, 1.74) (0.1390451, 0.17) (0.570954, 0.81) (4.2973, 8.66) (1.321165, 0.4) (0.353447, 0.14) (26.5744, 5.34) (1.361184, 0.44) (0.1622025, 0.1) (0.04, 0.01) (0.730458, 0.24) (0.30249899999999996, 0.09) (10000, 0.22) (10000, 2.62) (34.4473, 336.94) (10000, 0.57) (10000, 77.57) (0.390318, 0.13) (49.699200000000005, 27.47) (0.0655797, 0.02) (10000, 1800.01) (17.3082, 7.54) (83.7113, 58.46) (15.990300000000001, 2.18) (10000, 1.93) (7.03453, 2.07) (10000, 3.92) (2.01274, 0.77) (2.1352700000000002, 0.75) (10000, 1800.02) (10000, 1800.03) (10000, 1800.02) (10000, 7.97) (0.03, 0.01) (0.28163, 0.1) (0.1658607, 0.06) (0.043459199999999996, 0.02) (0.18130759999999999, 0.07) (0.775738, 0.35) (0.356759, 48.37) (0.431359, 4.24) (1.5074109999999998, 69.92) (3.21736, 272.83) (12.5811, 274.16) (12.199, 279.16) (19.0485, 474.9) (3.37093, 181.27) (42.005500000000005, 1102.56) (119.615, 465.76) (0.293542, 62.36) (0.2834486, 1.2) (0.9433819999999999, 16.41) (1.645066, 132.88) (26.7877, 110.42) (27.893800000000002, 110.7) (53.5572, 176.6) (43.646499999999996, 94.07) (887.8670000000001, 363.38) (10000, 167.43) (0.0273138, 0.01) (0.0391647, 0.01) (0.046436000000000005, 0.01) (2.0402099999999996, 0.03) (2.11363, 0.03) (2.20106, 0.03) (4.38314, 0.07) (3.89604, 0.06) (4.03255, 0.07) (18.0468, 0.19) (5.5212, 0.14) (5.7146799999999995, 0.14) (29.2231, 0.37) (53.6269, 0.37) (55.1185, 0.37) (173.514, 0.88) (61.8404, 0.87) (60.1647, 0.86) (157.399, 1.9) (662.038, 1.92) (232.885, 1.88) (10000, 3.09) (10000, 3.0) (10000, 2.98) (10000, 8.96) (10000, 8.92) (10000, 9.16) (10000, 211.43) (10000, 817.47) (10000, 487.39) (237.54500000000002, 1.88) (10000, 3.2) (10000, 2.93) (10000, 9.29) (10000, 8.63) (10000, 9.56) (660.075, 1.96) (10000, 206.54) (10000, 818.63) (10000, 494.88) (10000, 33.55) (10000, 45.31) (10000, 57.54) (10000, 88.67) (10000, 101.45) (10000, 162.22) (10000, 145.85) (10000, 176.48) (10000, 165.97) (10000, 256.04) (10000, 61.61) (10000, 94.2) (10000, 82.86) (10000, 88.1) (10000, 141.76) (10000, 113.43) (10000, 118.59) (10000, 189.37) (10000, 118.0) (10000, 128.75) (10000, 200.45) (10000, 131.68) (10000, 141.38) (10000, 223.85) (10000, 154.9) (10000, 166.75) (10000, 289.36) (10000, 187.04) (10000, 212.86) (10000, 385.99) (0.34768, 0.02) (0.44345349999999994, 0.02) (0.38760259999999996, 0.02) (0.3580701, 0.02) (0.3598113, 0.03) (39.588, 0.14) (35.66268, 0.13) (10000, 1.1) (10000, 3.05) (10000, 5.24) (10000, 0.76) (10000, 0.95) (10000, 91.08) (10000, 0.78) (10000, 1.34) (10000, 24.68) (10000, 2.09) (10000, 1800.02) (10000, 2.43) (10000, 3.4) (10000, 2.62) (10000, 3.42) (10000, 14.56) (10000, 1800.03) (10000, 1800.03) (10000, 27.82) (10000, 23.86) (10000, 189.64) (10000, 152.86) (10000, 48.88) (10000, 7.7) (10000, 7.5) (10000, 7.48) (10000, 9.11) (10000, 7.73) (24.72554, 7.14) (88.696, 7.15) (10000, 7.01) (10000, 7.67) (10000, 7.9) (10000, 7.42) (10000, 7.37) (10000, 7.68) (10000, 7.67) (10000, 7.5) (10000, 7.74) (10000, 7.45) (10000, 7.59) (10000, 7.45) (10000, 7.77) (503.149, 32.77) (10000, 118.3) (10000, 240.1) (10000, 288.04) (10000, 189.69) (507.00100000000003, 5.11) (10000, 99.93) (10000, 777.03) (10000, 695.9) (10000, 293.03) (10000, 1139.42) (10000, 1096.74) (10000, 1800.05) (10000, 1800.03) (10000, 67.53) (10000, 1238.05) (10000, 1064.2) (10000, 1081.32) (10000, 1800.09) (10000, 1800.05) (0.03, 0.01) (0.0337693, 0.01) (0.0332248, 0.01) (0.0797551, 0.02) (0.094216, 0.03) (0.1151065, 0.03) (0.17818040000000002, 0.04) (0.19800099999999998, 0.05) (0.260949, 0.06) (0.273866, 0.07) (0.0430729, 0.01) (0.062436900000000004, 0.02) (0.08813499999999999, 0.02) (0.1263021, 0.03) (0.21077200000000001, 0.05) (0.219755, 0.04) (0.245789, 0.07) (0.351146, 0.07) (0.525808, 0.11) (0.558789, 0.12) (0.04, 0.01) (0.030667800000000002, 0.01) (0.0456733, 0.01) (0.061132, 0.02) (0.08411070000000001, 0.02) (0.1032273, 0.02) (0.1431576, 0.03) (0.16004990000000002, 0.04) (0.235632, 0.05) (0.281557, 0.06) (0.1669888, 0.04) (0.18588, 0.05) (0.274069, 0.07) (0.563481, 0.12) (0.09331629999999999, 0.02) (0.14324710000000002, 0.03) (0.248529, 0.06) (0.1490965, 0.04) (0.244966, 0.05) (0.301661, 0.06) (0.20799, 0.05) (0.402624, 0.11) (0.7764930000000001, 0.2) (0.8762709999999999, 0.21) (0.6265350000000001, 0.15) (0.986266, 0.24) (0.163483, 0.03) (0.198887, 0.04) (0.25807, 0.05) (0.38825699999999996, 0.08) (10000, 42.99) (10000, 40.05) (10000, 68.07) (10000, 67.27) (10000, 66.9) (10000, 67.53) (10000, 103.85) (10000, 101.67) (10000, 102.38) (10000, 103.91) (10000, 152.23) (10000, 154.21) (10000, 152.82) (10000, 154.2) (10000, 226.85) (10000, 228.3) (10000, 227.78) (10000, 227.77) (10000, 331.27) (10000, 325.21) (10000, 153.25) (10000, 152.57) (10000, 225.91) (10000, 226.21) (10000, 226.9) (10000, 328.94) (10000, 327.08) (10000, 327.71) (10000, 451.95) (10000, 455.12) (10000, 453.97) (10000, 621.91) (10000, 617.51) (10000, 620.39) (10000, 823.16) (10000, 828.28) (10000, 838.65) (10000, 1120.39) (10000, 1110.43) (10000, 1116.86) (0.02, 0.01) (0.0257989, 0.01) (0.0529954, 0.01) (0.099081, 0.01) (0.213625, 0.02) (1.047561, 0.04) (1.32325, 0.05) (2.55736, 0.09) (3.71766, 0.09) (2.02911, 0.06) (3.00098, 0.06) (17.244300000000003, 0.14) (5.08026, 0.11) (7.2506900000000005, 0.12) (2.26226, 0.12) (17.4768, 0.29) (32.1543, 0.37) (7.77233, 0.69) (35.9931, 0.41) (37.738699999999994, 0.26) (42.440200000000004, 0.36) (13.634, 0.25) (41.9383, 0.33) (30.182399999999998, 0.38) (41.6661, 0.62) (48.711600000000004, 0.51) (77.0427, 0.68) (41.6845, 0.57) (39.2144, 0.36) (59.8323, 0.49) (0.04, 0.01) (0.0565576, 0.03) (0.0573314, 0.03) (0.06707489999999999, 0.03) (0.03, 0.09) (0.0731999, 0.04) (0.07314999999999999, 0.03) (0.077818, 0.05) (0.0685, 0.04) (0.0643766, 0.2) (0.10812959999999999, 0.14) (0.0766503, 0.07) (0.07238800000000001, 0.1) (0.0879919, 0.08) (0.0830089, 7.97) (0.1095567, 0.05) (0.261475, 22.09) (0.660899, 5.07) (0.154157, 0.23) (0.0865254, 0.06) (0.0712409, 0.19) (0.08770069999999999, 0.25) (0.07439599999999999, 2.67) (0.0883913, 0.08) (0.0942181, 29.51) (0.12385399999999999, 0.17) (0.0633816, 0.1) (0.562857, 0.16) (0.200756, 0.49) (16.7145, 0.39) (0.262081, 22.07) (0.679601, 4.97) (0.154374, 0.19) (0.182092, 1530.27) (0.200749, 0.08) (0.0776663, 0.05) (0.07506070000000001, 0.05) (0.13847120000000002, 0.64) (0.0783692, 0.08) (0.0865432, 0.06) (0.08139260000000001, 0.2) (0.0846346, 2.76) (0.0719312, 0.1) (0.1038741, 30.18) (0.07793800000000001, 0.08) (0.1334499, 0.18) (0.0835446, 0.11) (0.5539700000000001, 0.16) (0.222337, 0.49) (16.8717, 0.38) (0.0737298, 0.01) (0.13744119999999999, 0.01) (0.1420998, 0.01) (0.14693640000000002, 0.02) (0.322234, 0.02) (0.308489, 0.02) (0.445503, 0.03) (0.660074, 0.03) (1.33263, 0.05) (28.4342, 0.07) (12.9623, 0.12) (84.9436, 0.26) (3.07971, 0.11) (22.5919, 7.09) (200.023, 1.95) (10000, 135.74) (27.6746, 0.27) (286.728, 0.53) (82.4339, 0.26) (190.83100000000002, 9.04) (13.8138, 0.11) (235.884, 0.57) (26.227999999999998, 0.32) (141.634, 5.87) (534.2099999999999, 73.99) (824.1719999999999, 85.79) (111.848, 11.04) (497.435, 97.93) (93.7571, 9.05) (236.156, 170.33) (51.736200000000004, 1.04) (118.976, 5.27) (486.076, 8.39) (463.603, 12.15) (90.8659, 3.3) (218.602, 77.97) (191.92100000000002, 7.31) (1198.32, 2.3) (372.752, 6.88) (915.3290000000001, 121.36) (260.68399999999997, 1.04) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1262.28) (10000, 1491.44) (600.399, 89.0) (10000, 1800.02) (0.0757448, 0.01) (0.8829009999999999, 45.74) (0.393547, 0.07) (0.693816, 0.1) (0.551514, 0.08) (0.764733, 0.08) (2.1652, 0.5) (1.7708, 0.53) (190.794, 0.82) (171.435, 1.26) (131.064, 2.44) (1085.3, 1.25) (174.712, 0.91) (10000, 1240.47) (1634.89, 387.32) (10000, 164.22) (10000, 1794.64) (367.41700000000003, 16.14) (378.72799999999995, 19.68) (10000, 25.18) (45.0831, 0.65) (1668.5400000000002, 14.86) (578.692, 144.92) (1696.48, 65.64) (10000, 14.24) (10000, 19.15) (482.49, 13.57) (10000, 15.04) (649.735, 20.16) (10000, 30.72) (10000, 678.57) (1613.4299999999998, 731.27) (10000, 60.79) (10000, 559.31) (1635.59, 20.69) (10000, 20.13) (10000, 18.37) (10000, 18.21) (10000, 21.12) (10000, 21.31) (38.061800000000005, 9.89) (10000, 28.96) (10000, 34.04) (10000, 34.06) (10000, 31.45) (10000, 31.48) (10000, 36.83) (10000, 36.87) (10000, 44.51) (10000, 44.66) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.04, 0.01) (0.03, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.03, 0.01) (0.05, 0.01) (0.0365921, 0.01) (0.0386844, 0.01) (0.0325274, 0.01) (0.03, 0.01) (0.29031680000000004, 0.05) (0.10501260000000001, 0.01) (0.03, 0.01) (0.03, 0.01) (0.11805299999999999, 0.02) (0.053460099999999997, 0.01) (0.03, 0.01) (0.597119, 8.92) (0.0412675, 0.02) (0.03, 0.01) (6.23808, 0.95) (0.0809425, 0.66) (0.0867132, 0.01) (0.03, 0.01) (0.274594, 1.02) (0.1129415, 0.66) (0.37097670000000005, 0.07) (0.10068279999999999, 0.02) (0.158222, 0.02) (0.0759869, 0.01) (0.261668, 0.02) (0.474507, 0.1) (0.1485448, 0.54) (0.0498799, 0.66) (0.1479509, 0.02) (0.5566564, 0.12) (0.03, 0.01) (0.1268659, 0.62) (0.0471418, 0.02) (0.1367371, 0.02) (0.0863486, 0.01) (1.91215, 16.84) (0.35313700000000003, 0.02) (1.58991, 27.04) (2.3568800000000003, 1800.01) (0.151808, 0.02) (64.6939, 0.35) (29.924899999999997, 0.48) (199.40200000000002, 0.63) (335.817, 0.76) (10000, 0.83) (10000, 2.02) (53.9649, 0.11) (1023.6800000000001, 0.18) (324.079, 0.26) (10000, 106.38) (10000, 70.85) (10000, 2.16) (10000, 0.86) (57.2284, 0.68) (63.8729, 0.96) (57.5762, 1.45) (90.7479, 1.61) (714.129, 2.16) (476.29, 2.36) (1314.78, 6.36) (10000, 33.12) (10000, 41.3) (10000, 41.47) (10000, 25.29) (10000, 36.75) (10000, 41.22) (10000, 43.52) (10000, 40.3) (10000, 43.15) (10000, 45.82) (10000, 42.07) (10000, 45.81) (10000, 51.23) (10000, 36.9) (10000, 38.79) (10000, 43.45) (10000, 31.93) (10000, 43.17) (10000, 56.63) (10000, 76.46) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.030760700000000002, 0.01) (0.058965500000000004, 0.01) (0.0437535, 0.01) (0.0936814, 0.02) (0.0866061, 0.02) (0.1133846, 0.02) (0.09968099999999999, 0.03) (0.0857102, 0.02) (0.1719411, 0.04) (0.1105362, 0.03) (0.1558, 0.04) (0.1903099, 0.04) (0.44030500000000006, 0.09) (0.66364, 0.25) (1.5424600000000002, 0.33) (2.59176, 0.74) (2.9192299999999998, 1.47) (2.6675199999999997, 2.35) (5.383380000000001, 3.44) (3.47081, 3.43) (2.27369, 0.95) (2.11774, 1.42) (4.08733, 2.72) (6.852790000000001, 4.54) (9.01538, 6.77) (15.2188, 9.42) (11.08506, 16.69) (23.7558, 25.49) (40.9141, 32.43) (43.0486, 42.88) (134.613, 59.75) (74.86800000000001, 90.29) (264.761, 122.27) (386.65700000000004, 148.73) (238.065, 183.71) (419.525, 217.41) (0.03, 0.01) (0.02, 0.02) (0.03, 0.02) (0.04, 0.03) (0.06844700000000001, 0.03) (0.0525667, 0.02) (0.11050370000000001, 0.03) (0.1433144, 0.06) (0.207474, 0.06) (0.251223, 0.07) (0.27518200000000004, 0.11) (0.486557, 0.19) (0.750895, 0.36) (0.685469, 0.16) (1.197935, 0.25) (2.0828, 0.29) (2.36532, 0.32) (0.52863, 0.15) (1.31343, 0.53) (1.61616, 0.41) (1.8640599999999998, 0.78) (3.997, 1.26) (9.1234, 1.87) (16.2909, 5.66) (24.9084, 5.6) (31.389899999999997, 7.1) (39.7051, 5.71) (160.23899999999998, 17.49) (10000, 25.22) (10000, 28.2) (10000, 18.19) (10000, 31.88) (10000, 56.22) (10000, 60.43) (10000, 23.96) (10000, 25.76) (0.09103530000000001, 0.02) (0.1044427, 0.02) (1.10603, 0.02) (0.2802103, 0.07) (0.531073, 0.05) (4.32303, 0.05) (0.708774, 0.24) (4.280430000000001, 0.13) (36.6939, 0.14) (1.811222, 0.7) (21.8865, 0.35) (236.20000000000002, 0.43) (3.7825699999999998, 1.93) (75.23490000000001, 0.89) (10000, 1.42) (7.63588, 4.25) (185.593, 1.76) (10000, 44.01) (14.63382, 9.39) (359.221, 3.56) (10000, 190.31) (0.1074961, 0.03) (0.0971254, 0.02) (0.0972613, 0.02) (14.15303, 16.64) (102.11789999999999, 8.26) (141.982, 6.61) (10000, 303.97) (10000, 449.42) (10000, 370.56) (14.8551, 16.98) (1.794966, 0.71) (4.336130000000001, 0.05) (37.4414, 0.14) (3.78092, 1.8) (101.8246, 8.49) (7.48027, 4.28) (142.347, 6.67) (229.266, 0.42) (81.361, 0.88) (10000, 1.41) (21.839399999999998, 0.35) (4.271520000000001, 0.13) (189.41, 1.79) (10000, 44.4) (347.58299999999997, 3.61) (10000, 193.0) (10000, 303.52) (10000, 447.8) (10000, 366.97) (0.237084, 0.09) (0.261191, 0.09) (0.25113399999999997, 0.11) (0.362433, 0.14) (0.354484, 0.12) (0.345601, 0.13) (0.418657, 0.14) (0.43636699999999995, 0.13) (0.428187, 0.14) (0.512926, 0.18) (0.5147539999999999, 0.17) (0.534942, 0.16) (0.641969, 0.19) (0.644116, 0.19) (0.682923, 0.23) (1.82968, 0.21) (0.769694, 0.2) (0.8329869999999999, 0.2) (0.885713, 0.28) (0.901544, 0.27) (0.908758, 0.28) (1.0658050000000001, 0.29) (1.12853, 0.3) (1.086752, 0.29) (1.2014399999999998, 0.33) (1.2101099999999998, 0.41) (1.17965, 0.32) (1.4565299999999999, 0.36) (1.43959, 0.43) (1.47663, 0.35) (0.03, 0.01) (0.05, 0.01) (0.03, 0.01) (2.24351, 0.39) (1.8613400000000002, 0.46) (1.73537, 0.48) (3.00408, 0.52) (1.80987, 0.4) (1.9034499999999999, 0.55) (2.90559, 0.54) (3.49601, 0.55) (2.1942, 0.44) (4.59887, 0.59) (2.62262, 0.89) (2.2442800000000003, 0.62) (3.66529, 0.64) (2.81583, 0.61) (2.75217, 0.64) (4.12035, 0.65) (4.12309, 0.69) (4.12811, 0.64) (4.16958, 0.71) (5.65825, 0.77) (3.7338, 0.72) (3.73341, 0.74) (3.95935, 0.92) (3.73645, 0.74) (5.16171, 0.81) (4.20007, 0.96) (5.55663, 0.81) (5.317410000000001, 1.42) (5.18804, 1.09) (5.98292, 0.85) (0.0333323, 0.01) (0.042855, 0.01) (0.043077, 0.02) (5.60917, 1.12) (6.486840000000001, 0.93) (6.61625, 1.21) (7.47094, 1.31) (6.00845, 1.24) (5.87448, 1.2) (7.02546, 1.25) (7.41158, 1.23) (6.51955, 0.98) (7.50925, 1.29) (8.30757, 1.28) (8.19139, 1.34) (9.23262, 1.34) (9.89315, 1.43) (10.06558, 1.33) (9.76748, 1.77) (8.901380000000001, 1.39) (9.52736, 1.45) (9.13397, 1.52) (11.203800000000001, 1.58) (12.5427, 1.95) (11.148, 1.55) (10.4357, 1.52) (10.902800000000001, 1.76) (14.6556, 3.14) (10.6151, 1.62) (10.8866, 2.21) (13.5463, 2.28) (12.101, 2.2) (14.6951, 1.78) (0.0682119, 0.02) (0.0552928, 0.02) (0.0561275, 0.02) (14.8383, 1.8) (12.992899999999999, 2.7) (14.2271, 2.62) (17.589100000000002, 1.84) (16.2989, 2.36) (16.607, 1.9) (16.145500000000002, 2.4) (19.7532, 2.55) (16.2406, 3.5) (16.361600000000003, 2.51) (19.3019, 2.73) (16.657300000000003, 2.88) (20.7254, 2.71) (19.8096, 2.84) (20.6112, 3.09) (21.2185, 2.72) (21.8528, 3.02) (20.7263, 2.77) (24.8201, 2.95) (22.9266, 3.2) (22.7271, 2.86) (24.6769, 3.13) (24.773999999999997, 3.34) (24.5307, 3.16) (25.0162, 3.49) (24.5765, 3.37) (24.5262, 3.29) (40.0123, 3.43) (26.6887, 3.34) (25.4503, 3.06) (0.0743347, 0.02) (0.0859867, 0.03) (0.0754405, 0.03) (28.8201, 3.44) (48.7936, 7.39) (27.048399999999997, 3.36) (41.564699999999995, 3.37) (32.0999, 3.73) (41.8142, 3.5) (0.0968735, 0.03) (0.0948222, 0.04) (0.0964977, 0.03) (0.1229686, 0.04) (0.1120361, 0.06) (0.11146, 0.05) (0.17660199999999998, 0.07) (0.185207, 0.06) (0.175939, 0.08) (0.246611, 0.08) (0.217303, 0.07) (0.214026, 0.08) (10000, 6.2) (10000, 58.57) (10000, 32.64) (10000, 90.7) (1418.18, 6.15) (10000, 19.32) (10000, 24.45) (10000, 83.29) (10000, 85.45) (10000, 59.43) (10000, 44.85) (10000, 46.82) (10000, 49.97) (10000, 53.44) (10000, 59.63) (10000, 106.48) (10000, 114.41) (10000, 122.64) (10000, 135.36) (10000, 150.07) (16.703300000000002, 0.09) (756.072, 0.18) (52.1043, 1270.3) (10000, 1379.68) (1124.1499999999999, 1800.01) (10000, 1800.02) (790.216, 326.44) (10000, 1800.01) (10000, 1800.01) (10000, 26.09) (716.6560000000001, 85.11) (10000, 1800.02) (724.248, 87.0) (10000, 622.62) (10000, 1800.01) (10000, 1800.01) (10000, 165.59) (10000, 1800.01) (10000, 70.38) (10000, 149.47) (10000, 606.91) (10000, 1800.01) (10000, 1800.01) (10000, 249.4) (10000, 366.44) (10000, 1800.01) (10000, 220.43) (10000, 1800.01) (10000, 1800.01) (10000, 778.84) (10000, 370.14) (10000, 1800.01) (10000, 171.83) (10000, 1800.01) (10000, 645.58) (10000, 1800.01) (737.7520000000001, 88.67) (10000, 1800.01) (10000, 26.13) (10000, 1800.01) (10000, 1800.02) (10000, 1800.01) (10000, 220.42) (10000, 250.4) (10000, 685.13) (10000, 64.6) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 136.82) (10000, 1588.5) (10000, 1800.03) (10000, 1800.04) (10000, 1800.1) (10000, 394.48) (10000, 508.52) (10000, 306.15) (10000, 1087.67) (10000, 1800.04) (10000, 1800.06) (10000, 1800.09) (10000, 260.14) (10000, 367.88) (10000, 237.88) (10000, 823.0) (10000, 1800.05) (10000, 1800.04) (10000, 1800.09) (10000, 253.73) (10000, 271.14) (0.02, 0.01) (0.02, 0.01) (0.03, 0.02) (0.02, 0.02) (0.0440831, 0.01) (0.07077620000000001, 0.02) (0.183978, 0.03) (0.14909509999999998, 0.02) (0.238651, 0.03) (0.505336, 0.1) (1.46739, 0.05) (1.55891, 0.07) (3.4910799999999997, 0.14) (18.273899999999998, 0.11) (3.74826, 0.96) (98.211, 0.53) (173.59300000000002, 0.37) (374.90999999999997, 1.71) (10000, 96.93) (10000, 1800.02) (10000, 38.6) (10000, 26.64) (10000, 1597.05) (10000, 1800.03) (10000, 1800.04) (10000, 273.66) (10000, 331.88) (10000, 1351.96) (10000, 147.92) (10000, 37.85) (10000, 1800.01) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.01) (10000, 1800.02) (10000, 1800.01) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.01) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (433.762, 32.26) (10000, 109.62) (10000, 145.72) (10000, 146.83) (10000, 112.47) (570.53, 80.7) (10000, 47.01) (10000, 89.21) (10000, 78.58) (715.31, 80.88) (10000, 64.81) (10000, 200.7) (10000, 90.82) (10000, 89.71) (10000, 65.84) (10000, 93.62) (10000, 132.59) (10000, 109.2) (10000, 65.44) (10000, 92.62) (13.607, 1.24) (2.10414, 1.16) (3.42985, 1.22) (4.39641, 1.25) (13.1098, 1.22) (10000, 233.78) (10000, 54.73) (10000, 405.68) (10000, 114.33) (10000, 109.49) (10000, 111.96) (10000, 131.81) (10000, 111.13) (10000, 151.12) (10000, 154.75) (10000, 179.37) (10000, 110.99) (10000, 142.26) (10000, 148.83) (10000, 154.05) (10000, 37.62) (10000, 25.32) (10000, 10.28) (10000, 11.97) (10000, 33.01) (10000, 220.32) (10000, 10.95) (10000, 11.93) (10000, 24.32) (10000, 28.49) (10000, 40.9) (10000, 206.43) (10000, 77.36) (10000, 28.63) (10000, 31.57) (10000, 253.29) (10000, 49.16) (10000, 52.84) (10000, 135.72) (10000, 171.05) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.04, 0.01) (0.0575526, 0.01) (0.0547291, 0.02) (0.0748502, 0.02) (0.171434, 0.03) (0.234428, 0.03) (0.17312729999999998, 0.05) (0.23882399999999998, 0.06) (0.60109, 0.09) (0.815035, 0.14) (1.082055, 0.17) (2.71719, 0.59) (5.46329, 0.43) (7.25443, 0.72) (10.63016, 0.68) (12.8587, 13.03) (13.5311, 59.61) (14.8979, 7.68) (18.162300000000002, 13.16) (27.7629, 6.8) (45.7545, 81.51) (108.46000000000001, 8.64) (141.115, 21.39) (141.154, 435.95) (286.886, 10.38) (319.061, 1800.05) (0.03, 0.01) (0.08419520000000001, 0.05) (0.2737105, 0.46) (1.4733800000000001, 1.19) (1.81814, 8.66) (2.8026999999999997, 1800.02) (4.11753, 1800.02) (5.3935200000000005, 1800.03) (7.29191, 1800.04) (10.704170000000001, 1800.04) (0.05, 0.01) (0.0941658, 0.12) (0.3211686, 0.4) (1.5775299999999999, 19.01) (2.02591, 47.58) (3.2138400000000003, 1800.02) (4.443379999999999, 1800.03) (7.30235, 1800.03) (9.33154, 1800.03) (12.33426, 1800.04) (0.04, 0.01) (0.09354, 0.05) (0.3104038, 0.46) (1.57571, 1.44) (2.04368, 7.4) (3.27556, 356.32) (4.74902, 586.41) (6.602790000000001, 1800.05) (9.31913, 1800.04) (11.6924, 1800.04) (5.29092, 1800.03) (7.33076, 1800.04) (9.13908, 1800.06) (3.2245299999999997, 1800.02) (4.47991, 1800.05) (7.28859, 1800.04) (9.3225, 1800.06) (10.71447, 1800.06) (12.31886, 1800.04) (11.96923, 1800.06) (12.35531, 62.4) (11.56517, 217.61) (11.95782, 25.48) (28.911, 71.75) (24.1644, 55.2) (29.218400000000003, 69.71) (44.3565, 37.15) (37.5192, 49.74) (43.933800000000005, 71.05) (44.289199999999994, 58.66) (15.1696, 1759.17) (65.0611, 20.23) (17.2119, 151.33) (74.1753, 96.89) (70.9749, 96.84) (72.332, 106.83) (61.9551, 67.08) (91.41, 88.44) (66.55709999999999, 67.37) (64.9729, 23.86) (19.2651, 20.99) (37.9837, 28.06) (13.78638, 493.4) (41.489000000000004, 65.44) (51.693400000000004, 91.36) (27.0743, 56.85) (67.03790000000001, 31.81) (97.99560000000001, 88.01) (40.9059, 215.64) (73.6342, 25.61) (0.3105193, 0.03) (0.5078559, 43.43) (1.696034, 1.83) (2.66383, 16.88) (4.52501, 2.28) (7.3738399999999995, 0.66) (4.84624, 64.05) (23.8666, 33.82) (14.78166, 64.05) (74.25710000000001, 43.23) (59.5476, 37.48) (115.31649999999999, 55.53) (89.2619, 33.63) (172.5366, 48.4) (289.296, 110.74) (193.631, 62.42) (322.097, 109.34) (788.908, 71.21) (514.177, 75.07) (633.602, 46.22) (756.777, 41.01) (10000, 30.19) (10000, 39.14) (10000, 30.1) (10000, 42.14) (10000, 32.91) (10000, 37.85) (10000, 40.98) (10000, 94.81) (10000, 105.41) (1530.2, 1.38) (10000, 3.09) (10000, 6.89) (10000, 10.96) (10000, 26.96) (10000, 58.98) (10000, 88.94) (10000, 82.85) (10000, 118.7) (10000, 129.63) (10000, 135.49) (10000, 147.82) (10000, 197.51) (10000, 249.99) (10000, 322.13) (10000, 416.6) (10000, 580.73) (10000, 761.51) (10000, 1080.58) (10000, 1430.72) (10000, 123.95) (10000, 112.46) (10000, 135.33) (10000, 139.37) (10000, 1432.3) (10000, 1514.65) (10000, 1777.66) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (0.05, 0.01) (0.1507545, 0.02) (1.0345090000000001, 0.13) (2.50991, 0.14) (6.01846, 0.49) (9.69402, 0.73) (39.4976, 2.11) (48.115500000000004, 4.07) (179.43599999999998, 4.55) (226.417, 4.88) (0.05, 0.01) (0.1980268, 0.03) (1.33908, 0.09) (3.72764, 0.22) (4.9972900000000005, 0.61) (19.817, 0.91) (24.5705, 1.53) (58.0182, 2.27) (65.05330000000001, 2.83) (148.898, 5.82) (0.0637981, 0.02) (0.24498199999999998, 0.02) (0.799093, 0.04) (2.92229, 0.12) (6.31106, 0.34) (10.25643, 0.71) (25.202099999999998, 0.99) (56.264199999999995, 2.27) (77.30940000000001, 2.62) (170.839, 2.81) (39.8891, 2.11) (48.512800000000006, 4.05) (65.3492, 2.83) (179.406, 4.27) (159.53799999999998, 5.88) (224.892, 4.94) (56.6155, 2.28) (78.6213, 2.45) (57.9877, 2.25) (0.060000000000000005, 0.01) (228.09, 4.66) (366.53299999999996, 5.7) (190.083, 4.65) (293.284, 4.83) (488.127, 10.31) (444.1, 7.87) (42.3145, 3.82) (34.329800000000006, 3.64) (70.2462, 7.38) (137.09099999999998, 7.91) (0.04, 0.01) (0.05, 0.01) (0.04, 0.02) (0.04, 0.01) (0.05, 0.02) (0.06999999999999999, 0.03) (0.060000000000000005, 0.02) (0.1140531, 0.05) (0.11660910000000001, 0.06) (0.11822250000000001, 0.07) (0.1712236, 0.25) (0.1637656, 0.08) (0.1765244, 0.1) (0.733545, 0.5) (1.159241, 0.74) (1.628875, 1.3) (2.591456, 2.25) (3.3782499999999995, 2.97) (4.50299, 4.35) (5.452389999999999, 5.62)
};
\draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
\draw[color=black, , dashed] (axis cs:1e-70,1e-69) -- (axis cs:1e+70,1e+71);
\draw[color=black, dashed] (axis cs:1e-69,1e-70) -- (axis cs:1e+71,1e+70);
\draw[color=black, , loosely dashed] (axis cs:1e-70,1e-68) -- (axis cs:1e+70,1.0000000000000001e+72);
\draw[color=black, loosely dashed] (axis cs:1e-68,1e-70) -- (axis cs:1.0000000000000001e+72,1e+70);
\end{axis}
\end{tikzpicture}

==> appendix/planner_time-CMit_chains_slf____rcpol-shr-MpC-E-C.tex <==
\begin{tikzpicture}
\begin{axis}[height=10cm, legend cell align=left, title={Planner time}, width=10cm, xlabel={AlgC+Chains+SL+RCPOL (lower for 160 tasks)}, xmax=15000.0, xmode=log, ylabel={MpC-$\exists$ (lower for 1260 tasks)}, ymax=15000.0, ymode=log]
\addplot+[only marks] coordinates {
(10000, 136.63) (10000, 236.03) (10000, 372.69) (10000, 509.99) (10000, 563.19) (10000, 798.07) (10000, 837.95) (10000, 1014.3) (10000, 45.81) (10000, 52.34) (562.594, 27.86) (1070.99, 15.64) (1208.2199999999998, 25.72) (10000, 50.77) (10000, 59.26) (10000, 73.9) (10000, 161.36) (10000, 162.96) (10000, 241.21) (10000, 267.32) (0.0503334, 0.01) (0.0670835, 0.01) (0.0998021, 0.02) (0.238612, 0.03) (0.415943, 0.04) (0.609224, 0.06) (0.585086, 0.06) (1.3052599999999999, 0.12) (3.91372, 0.19) (0.26652200000000004, 0.03) (0.388965, 0.05) (0.8214680000000001, 0.08) (0.6881109999999999, 0.07) (1.56615, 0.17) (1.44814, 0.13) (3.65728, 0.24) (15.8238, 0.33) (51.2468, 0.42) (17.624799999999997, 0.36) (77.9246, 0.51) (180.065, 8.96) (215.858, 11.38) (643.293, 15.28) (406.939, 18.92) (517.251, 23.63) (1107.0800000000002, 27.58) (680.571, 30.38) (712.443, 36.79) (10000, 45.23) (1057.64, 44.88) (10000, 52.86) (10000, 64.05) (10000, 64.33) (10000, 72.33) (10000, 77.42) (357.464, 10.7) (747.1850000000001, 15.84) (675.476, 17.29) (1413.8500000000001, 22.54) (1165.9199999999998, 23.14) (1013.72, 23.34) (1727.3, 30.63) (1772.5900000000001, 33.42) (1413.63, 28.07) (10000, 51.18) (10000, 46.79) (10000, 75.52) (10000, 78.96) (10000, 87.47) (10000, 154.81) (10000, 2.64) (10000, 7.45) (10000, 8.32) (10000, 14.27) (10000, 4.93) (10000, 5.27) (10000, 7.45) (10000, 5.49) (10000, 181.1) (10000, 42.37) (10000, 133.39) (10000, 212.31) (10000, 68.37) (10000, 81.39) (10000, 93.39) (10000, 463.25) (10000, 52.86) (10000, 53.86) (10000, 18.9) (10000, 36.6) (10000, 51.46) (10000, 87.8) (10000, 1800.02) (10000, 44.74) (10000, 42.1) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 86.74) (10000, 18.45) (10000, 16.12) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 50.21) (10000, 1655.46) (10000, 113.12) (10000, 52.38) (10000, 666.65) (10000, 1800.02) (10000, 0.05) (10000, 0.13) (364.277, 0.06) (10000, 0.07) (10000, 0.15) (10000, 0.07) (10000, 0.1) (10000, 0.06) (10000, 0.09) (10000, 0.12) (10000, 0.44) (10000, 0.31) (10000, 2.39) (10000, 0.3) (10000, 5.3) (10000, 0.22) (10000, 6.74) (0.02, 0.02) (0.021237100000000002, 0.01) (0.02, 0.01) (0.0452312, 0.01) (0.0372586, 0.02) (0.1141598, 0.02) (0.194177, 0.01) (0.07725560000000001, 0.01) (1.56318, 0.01) (0.240439, 0.01) (31.9735, 0.02) (0.405484, 0.04) (44.1955, 0.02) (171.309, 0.08) (56.966, 0.02) (1657.78, 0.2) (216.207, 0.04) (296.558, 0.04) (1.6576499999999998, 0.08) (1.51822, 0.08) (2.78322, 0.12) (3.73934, 0.14) (15.455200000000001, 7.83) (5.66179, 0.19) (8.28669, 0.31) (13.0387, 23.75) (20.0118, 7.13) (12.1563, 6.66) (31.644099999999998, 23.53) (24.753999999999998, 25.01) (38.616, 9.05) (49.8218, 21.66) (50.9785, 24.5) (50.4206, 6.46) (74.7556, 6.14) (104.911, 11.55) (148.44600000000003, 7.78) (160.338, 7.52) (10000, 1800.02) (336.757, 5.2) (10000, 3.82) (10000, 1800.02) (10000, 1352.08) (10000, 5.6) (10000, 771.81) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (16.772699999999997, 3.33) (42.7681, 57.29) (1535.6100000000001, 1800.01) (276.12, 62.02) (10000, 1800.02) (10000, 5.18) (10000, 1800.02) (10000, 1800.02) (10000, 6.36) (10000, 5.56) (0.05, 0.01) (0.07460710000000001, 0.02) (0.33969699999999997, 0.03) (13.4002, 0.06) (1474.67, 0.09) (10000, 0.27) (0.730613, 0.03) (51.4565, 0.09) (1748.45, 0.32) (0.444862, 0.06) (84.7056, 0.2) (216.85700000000003, 0.63) (0.558727, 0.08) (20.1829, 0.22) (10000, 0.64) (0.76199, 0.1) (2.5550100000000002, 0.28) (359.49399999999997, 0.9) (21.498800000000003, 0.23) (426.875, 1.09) (19.365499999999997, 1.29) (444.92, 7.41) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.04, 0.01) (0.0511729, 0.01) (0.0425631, 0.01) (0.0437631, 0.01) (0.0665252, 0.02) (0.06490409999999999, 0.02) (0.08445169999999999, 0.02) (0.0784696, 0.03) (0.290644, 0.23) (0.201436, 0.1) (0.1592392, 0.06) (0.410073, 0.14) (1.042234, 139.37) (13.3926, 0.57) (12.9302, 1.06) (31.6657, 23.06) (76.6121, 2.3) (0.0838132, 0.03) (0.08292669999999999, 0.03) (0.1036475, 0.04) (0.1129406, 0.04) (0.1563, 0.05) (0.18801430000000002, 0.06) (0.200098, 0.09) (0.34604, 0.09) (0.235479, 0.09) (1.5373199999999998, 0.12) (0.505154, 0.18) (0.6509290000000001, 0.24) (0.602276, 0.26) (3.1198, 0.39) (3.44263, 0.44) (3.55688, 0.51) (4.9373, 0.65) (17.7602, 0.78) (59.473000000000006, 0.92) (30.3398, 0.9) (1.149099, 1.41) (2.75662, 1.81) (4.2993, 2.17) (40.8746, 2.69) (52.372800000000005, 3.27) (165.664, 3.9) (95.2277, 4.37) (220.95600000000002, 5.03) (177.763, 5.41) (256.038, 6.16) (3.1372999999999998, 0.39) (41.2911, 2.71) (165.8, 3.94) (30.2104, 0.91) (17.6189, 0.8) (94.7274, 4.36) (53.0325, 3.22) (220.256, 4.99) (177.809, 5.41) (276.084, 6.15) (473.55899999999997, 11.0) (516.066, 13.59) (466.921, 13.57) (603.631, 13.53) (543.026, 17.82) (293.041, 57.97) (1178.91, 63.34) (1769.73, 71.39) (10000, 79.15) (10000, 88.1) (0.75991, 0.01) (0.624479, 0.01) (1.5286, 0.02) (2.07743, 0.02) (3.86497, 0.02) (1.78706, 0.02) (17.9758, 0.03) (34.2494, 0.03) (155.04700000000003, 0.03) (206.497, 0.03) (271.439, 0.04) (100.908, 0.04) (555.871, 0.06) (660.8810000000001, 0.06) (1255.11, 0.1) (1381.05, 0.09) (10000, 0.11) (10000, 0.11) (10000, 0.16) (10000, 0.17) (0.213355, 0.01) (19.0617, 0.02) (131.686, 0.04) (99.5948, 0.03) (919.091, 0.05) (516.1460000000001, 0.06) (31.0238, 0.03) (87.2294, 0.03) (318.68899999999996, 0.06) (539.5880000000001, 0.06) (95.1264, 0.03) (733.3760000000001, 0.05) (314.868, 0.06) (59.9844, 0.03) (60.383300000000006, 0.04) (580.6080000000001, 0.06) (378.411, 0.06) (1.1386800000000001, 0.16) (612.26, 0.05) (614.298, 0.06) (0.1254738, 0.05) (0.269883, 0.16) (0.481148, 0.18) (12.4464, 0.41) (61.096000000000004, 0.81) (42.5426, 2.71) (165.06199999999998, 6.82) (73.5209, 5.96) (52.4861, 3.0) (134.73, 10.33) (10000, 205.08) (211.016, 15.29) (733.001, 8.46) (274.809, 7.32) (1060.5900000000001, 9.19) (209.004, 9.29) (542.485, 28.24) (10000, 17.93) (10000, 15.7) (10000, 15.44) (1463.64, 88.19) (87.6958, 50.43) (429.80899999999997, 32.34) (718.5050000000001, 82.71) (184.773, 82.24) (464.83299999999997, 11.58) (566.6930000000001, 11.1) (85.94659999999999, 10.9) (10000, 10.58) (10000, 11.42) (10000, 13.71) (953.0219999999999, 13.43) (10000, 12.56) (10000, 12.86) (10000, 13.19) (10000, 16.72) (10000, 17.27) (10000, 17.42) (10000, 16.61) (10000, 17.22) (0.590792, 0.46) (0.654342, 0.44) (0.5199151, 0.4) (0.701237, 0.42) (0.645447, 0.43) (1.244822, 0.84) (1.205183, 0.75) (1.065609, 0.83) (1.126248, 0.81) (1.099592, 0.77) (4.34426, 1.31) (2.00319, 1.2) (2.32884, 1.2) (1.949832, 1.45) (1.844205, 1.21) (14.768099999999999, 2.2) (2.59172, 1.88) (2.70912, 1.98) (3.3089399999999998, 2.03) (17.5334, 2.14) (26.266299999999998, 2.92) (15.4071, 3.2) (15.6447, 2.6) (14.902099999999999, 2.71) (23.392599999999998, 3.36) (32.7865, 4.09) (37.5732, 4.08) (25.014499999999998, 4.47) (26.8735, 4.76) (33.4791, 4.45) (78.792, 7.25) (29.965500000000002, 7.95) (65.6275, 5.27) (53.0611, 7.22) (24.3209, 6.83) (201.422, 8.71) (49.8348, 8.79) (74.1999, 6.68) (125.886, 8.42) (198.436, 8.37) (10000, 8.85) (10000, 9.8) (10000, 35.19) (10000, 5.13) (10000, 205.0) (10000, 18.4) (10000, 22.88) (10000, 15.1) (10000, 98.39) (10000, 111.98) (10000, 37.08) (10000, 240.51) (10000, 407.15) (10000, 100.81) (10000, 1273.17) (10000, 818.74) (10000, 17.58) (10000, 17.16) (10000, 10.89) (10000, 28.65) (0.442515, 0.36) (1.298131, 1.15) (1485.8100000000002, 4.36) (28.0087, 8.97) (10000, 24.18) (0.02, 0.01) (0.026497100000000003, 0.01) (0.115188, 0.01) (1.04948, 0.01) (2.0555, 0.02) (2.1850099999999997, 0.02) (3.0711, 0.03) (3.537, 0.03) (4.230549999999999, 0.03) (4.4175, 0.04) (5.15997, 0.04) (5.15712, 0.04) (5.20455, 0.04) (5.20022, 0.06) (5.26501, 0.06) (6.833550000000001, 0.06) (6.83124, 0.07) (28.513299999999997, 0.07) (29.1279, 0.07) (28.1003, 0.1) (9.55166, 1546.26) (25.0106, 47.15) (16.903, 1172.72) (41.8729, 1800.02) (72.5379, 8.1) (23.8588, 482.41) (43.53, 504.61) (115.888, 5.42) (15.1808, 3.71) (22.0948, 4.54) (102.369, 4.88) (185.32799999999997, 5.38) (21.2576, 966.23) (30.5022, 38.97) (541.842, 309.19) (857.487, 945.53) (21.0652, 6.0) (46.9949, 1013.5) (218.29500000000002, 827.64) (1560.1399999999999, 10.35) (0.04, 0.03) (0.05, 0.02) (0.0417188, 0.02) (0.061280600000000005, 0.02) (0.052067, 0.03) (0.0526663, 0.36) (0.0865529, 0.04) (0.0856134, 0.04) (0.0898442, 0.04) (0.0996014, 0.04) (0.0935328, 0.04) (0.10355330000000001, 0.04) (0.04, 0.01) (0.03, 0.01) (0.03, 0.01) (0.02, 0.01) (0.02, 0.01) (0.04, 0.01) (0.03, 0.01) (0.04, 0.01) (0.03, 0.01) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.04, 0.01) (0.05, 0.01) (0.04, 0.01) (0.05, 0.03) (0.1199713, 0.07) (0.3093692, 0.57) (0.523155, 1.62) (0.0504164, 0.05) (0.802474, 5.9) (0.2471213, 1.11) (1.2040730000000002, 6.1) (1.393386, 4.63) (1.429184, 1.85) (0.26621700000000004, 0.09) (3.5837, 56.89) (3.7678, 40.01) (3.99986, 2.09) (0.292544, 0.19) (2.19301, 1.83) (0.984579, 0.51) (8.41142, 19.43) (5.40058, 6.39) (5.71913, 90.76) (6.31521, 61.13) (46.9151, 195.24) (1.156529, 0.49) (5.10732, 52.51) (14.3373, 1800.02) (35.8416, 161.86) (12.0565, 355.93) (141.311, 1800.05) (42.0998, 43.87) (32.0057, 1800.02) (0.04, 0.02) (0.04, 0.02) (0.0512701, 0.02) (0.11307539999999999, 0.06) (0.0872135, 0.13) (0.902492, 0.07) (0.922887, 55.28) (0.949962, 9.04) (4.01753, 1800.02) (6.0820300000000005, 1800.02) (4.02063, 0.2) (3.9570499999999997, 0.19) (4.17926, 0.2) (15.510499999999999, 0.67) (31.575000000000003, 0.99) (44.6055, 1800.02) (38.7757, 1.52) (37.972100000000005, 1.49) (39.414300000000004, 1.5) (80.7051, 161.04) (79.67479999999999, 152.29) (57.6023, 129.31) (58.8125, 2.29) (60.3424, 2.24) (58.0246, 2.26) (0.02, 0.01) (0.01, 0.01) (0.02, 0.01) (0.01, 0.01) (0.02, 0.01) (0.05, 0.03) (0.05, 0.03) (0.05, 0.12) (0.04, 0.03) (0.060000000000000005, 0.03) (0.0617769, 0.04) (0.0508776, 0.03) (0.0609334, 0.09) (0.0517058, 0.03) (0.0515727, 0.03) (0.0533159, 0.05) (0.07274259999999999, 0.05) (0.0631423, 0.04) (0.0527665, 0.05) (0.0631805, 0.04) (0.0659072, 0.05) (0.085757, 0.05) (0.0855742, 0.06) (0.07569419999999999, 0.05) (0.0657651, 0.05) (0.12577549999999998, 0.06) (0.1247843, 0.06) (0.1248017, 0.06) (0.12595420000000002, 0.05) (0.13431910000000002, 0.06) (0.1592828, 0.06) (0.13867390000000002, 0.08) (0.1472744, 0.07) (0.1377679, 0.08) (0.1492498, 0.06) (0.1651067, 0.09) (0.1740002, 0.07) (0.1736278, 0.09) (0.17352299999999998, 0.08) (0.17270970000000002, 0.08) (0.194046, 0.1) (0.19237900000000002, 0.08) (0.19456600000000002, 0.08) (0.19600499999999998, 0.11) (0.19328, 0.08) (0.213121, 0.12) (0.224556, 0.12) (0.217201, 0.12) (0.21292, 0.11) (0.23445, 0.11) (0.259384, 0.13) (0.258016, 0.13) (0.25084300000000004, 0.12) (0.260069, 0.13) (0.246807, 0.13) (0.02, 0.01) (0.01, 0.01) (0.01, 0.01) (0.02, 0.01) (0.01, 0.01) (0.285689, 0.14) (0.294871, 0.14) (0.286792, 0.14) (0.300138, 0.15) (0.28854, 0.13) (0.335393, 0.16) (0.322553, 0.16) (0.335716, 0.15) (0.32178399999999996, 0.15) (0.333453, 0.16) (0.365392, 0.18) (0.362389, 0.22) (0.372316, 0.21) (0.380343, 0.2) (0.363827, 0.2) (0.41576, 0.19) (0.40817800000000004, 0.24) (0.42823200000000006, 0.23) (0.40327, 0.23) (0.40529899999999996, 0.24) (0.474742, 0.26) (0.46109500000000003, 0.27) (0.479728, 0.21) (0.459217, 0.26) (0.46671999999999997, 0.21) (0.496881, 0.28) (0.504495, 0.28) (0.492319, 0.27) (0.499781, 0.28) (0.489031, 0.27) (0.553207, 0.3) (0.565543, 0.3) (0.556243, 0.3) (0.5544800000000001, 0.3) (0.551624, 0.27) (0.597289, 0.34) (0.608751, 0.35) (0.60426, 0.33) (0.588003, 0.33) (0.603375, 0.36) (0.678965, 0.38) (0.766272, 0.37) (0.669828, 0.36) (0.675695, 0.35) (0.673525, 0.38) (0.749019, 0.4) (0.724601, 0.4) (0.746368, 0.4) (0.7241690000000001, 0.4) (0.750323, 0.47) (0.02, 0.01) (0.01, 0.01) (0.02, 0.01) (0.02, 0.01) (0.01, 0.01) (0.817384, 0.43) (0.809874, 0.44) (0.80798, 0.45) (0.81643, 0.49) (0.823986, 0.41) (0.03, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.02, 0.01) (0.04, 0.01) (0.02, 0.01) (0.04, 0.01) (0.03, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.02, 0.01) (0.04, 0.01) (0.03, 0.01) (0.03, 0.02) (0.03, 0.01) (0.04, 0.01) (0.03, 0.02) (0.04, 0.02) (0.03, 0.02) (0.04, 0.02) (0.03, 0.02) (0.03, 0.02) (0.05, 0.02) (0.05, 0.02) (0.04, 0.02) (0.04, 0.09) (0.04, 0.02) (0.03, 0.01) (0.01, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.02, 0.01) (0.01, 0.03) (0.01, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.02) (0.03, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.1284727, 0.1) (0.824399, 0.37) (0.516018, 0.24) (0.2039119, 0.11) (0.7552030000000001, 0.23) (24.1371, 3.47) (0.444037, 0.24) (2.58802, 0.96) (0.48226099999999994, 0.21) (70.6027, 10.19) (0.2180413, 0.14) (0.3028036, 0.2) (82.08359999999999, 12.19) (111.086, 15.21) (28.856299999999997, 9.06) (1.476591, 0.64) (10.65466, 2.97) (47.1529, 229.38) (5.46951, 1.8) (17.076, 10.5) (8.44645, 1.59) (69.2212, 8.63) (17.572499999999998, 2.92) (11.56185, 8.9) (0.060000000000000005, 0.04) (0.703561, 0.38) (0.826307, 1.27) (0.1390451, 0.15) (0.570954, 0.67) (4.2973, 4.31) (1.321165, 0.35) (0.353447, 0.12) (26.5744, 6.63) (1.361184, 0.37) (0.1622025, 0.09) (0.04, 0.01) (0.730458, 0.18) (0.30249899999999996, 0.08) (10000, 0.22) (10000, 2.07) (34.4473, 20.57) (10000, 0.59) (10000, 74.59) (0.390318, 0.11) (49.699200000000005, 13.5) (0.0655797, 0.02) (10000, 1800.01) (17.3082, 5.24) (83.7113, 58.86) (15.990300000000001, 1.54) (10000, 1.64) (7.03453, 1.58) (10000, 2.55) (2.01274, 0.62) (2.1352700000000002, 0.55) (10000, 1800.02) (10000, 585.17) (10000, 1800.02) (10000, 5.78) (0.03, 0.01) (0.28163, 0.08) (0.1658607, 0.05) (0.043459199999999996, 0.02) (0.18130759999999999, 0.06) (0.775738, 0.22) (0.356759, 1.71) (0.431359, 3.59) (1.5074109999999998, 71.55) (3.21736, 248.28) (12.5811, 271.62) (12.199, 236.53) (19.0485, 421.35) (3.37093, 109.63) (42.005500000000005, 1038.05) (119.615, 457.22) (0.293542, 0.52) (0.2834486, 1.06) (0.9433819999999999, 15.43) (1.645066, 74.01) (26.7877, 112.95) (27.893800000000002, 112.84) (53.5572, 174.28) (43.646499999999996, 93.1) (887.8670000000001, 362.03) (10000, 164.73) (0.0273138, 0.01) (0.0391647, 0.01) (0.046436000000000005, 0.01) (2.0402099999999996, 0.03) (2.11363, 0.03) (2.20106, 0.03) (4.38314, 0.07) (3.89604, 0.07) (4.03255, 0.07) (18.0468, 0.14) (5.5212, 0.13) (5.7146799999999995, 0.14) (29.2231, 0.35) (53.6269, 0.36) (55.1185, 0.35) (173.514, 0.77) (61.8404, 0.78) (60.1647, 0.78) (157.399, 1.68) (662.038, 1.68) (232.885, 1.62) (10000, 2.47) (10000, 2.46) (10000, 2.39) (10000, 6.4) (10000, 6.01) (10000, 6.08) (10000, 9.94) (10000, 10.19) (10000, 10.03) (237.54500000000002, 1.57) (10000, 2.45) (10000, 2.4) (10000, 6.46) (10000, 6.03) (10000, 6.02) (660.075, 1.6) (10000, 10.36) (10000, 10.13) (10000, 10.23) (10000, 40.04) (10000, 31.3) (10000, 36.81) (10000, 57.96) (10000, 69.65) (10000, 110.25) (10000, 120.7) (10000, 201.61) (10000, 185.63) (10000, 321.65) (10000, 41.18) (10000, 65.32) (10000, 57.31) (10000, 61.14) (10000, 101.2) (10000, 81.81) (10000, 85.75) (10000, 152.21) (10000, 111.51) (10000, 125.94) (10000, 207.94) (10000, 158.36) (10000, 156.22) (10000, 297.82) (10000, 200.99) (10000, 219.81) (10000, 296.21) (10000, 187.22) (10000, 213.03) (10000, 386.12) (0.34768, 0.02) (0.44345349999999994, 0.02) (0.38760259999999996, 0.02) (0.3580701, 0.02) (0.3598113, 0.02) (39.588, 0.06) (35.66268, 0.06) (10000, 304.11) (10000, 865.91) (10000, 0.32) (10000, 0.26) (10000, 0.28) (10000, 32.05) (10000, 3.25) (10000, 1.85) (10000, 39.6) (10000, 424.76) (10000, 1800.02) (10000, 0.41) (10000, 0.73) (10000, 0.72) (10000, 0.74) (10000, 32.18) (10000, 1352.58) (10000, 1258.95) (10000, 3.04) (10000, 182.45) (10000, 92.45) (10000, 71.95) (10000, 52.91) (10000, 7.69) (10000, 7.4) (10000, 7.5) (10000, 9.13) (10000, 7.63) (24.72554, 7.07) (88.696, 7.12) (10000, 7.04) (10000, 7.66) (10000, 7.71) (10000, 7.61) (10000, 7.71) (10000, 7.73) (10000, 7.72) (10000, 7.47) (10000, 7.72) (10000, 7.36) (10000, 7.43) (10000, 7.47) (10000, 7.75) (503.149, 31.34) (10000, 76.3) (10000, 213.57) (10000, 205.04) (10000, 189.88) (507.00100000000003, 4.77) (10000, 86.9) (10000, 778.42) (10000, 697.57) (10000, 293.16) (10000, 1140.39) (10000, 1098.23) (10000, 1800.04) (10000, 1800.05) (10000, 57.48) (10000, 729.6) (10000, 1066.49) (10000, 1082.19) (10000, 1800.08) (10000, 1800.05) (0.03, 0.01) (0.0337693, 0.01) (0.0332248, 0.01) (0.0797551, 0.02) (0.094216, 0.03) (0.1151065, 0.03) (0.17818040000000002, 0.04) (0.19800099999999998, 0.05) (0.260949, 0.06) (0.273866, 0.08) (0.0430729, 0.01) (0.062436900000000004, 0.02) (0.08813499999999999, 0.02) (0.1263021, 0.03) (0.21077200000000001, 0.04) (0.219755, 0.04) (0.245789, 0.07) (0.351146, 0.08) (0.525808, 0.12) (0.558789, 0.13) (0.04, 0.01) (0.030667800000000002, 0.01) (0.0456733, 0.01) (0.061132, 0.02) (0.08411070000000001, 0.02) (0.1032273, 0.03) (0.1431576, 0.03) (0.16004990000000002, 0.04) (0.235632, 0.05) (0.281557, 0.06) (0.1669888, 0.04) (0.18588, 0.06) (0.274069, 0.07) (0.563481, 0.12) (0.09331629999999999, 0.02) (0.14324710000000002, 0.03) (0.248529, 0.06) (0.1490965, 0.03) (0.244966, 0.05) (0.301661, 0.06) (0.20799, 0.05) (0.402624, 0.11) (0.7764930000000001, 0.2) (0.8762709999999999, 0.21) (0.6265350000000001, 0.15) (0.986266, 0.24) (0.163483, 0.03) (0.198887, 0.04) (0.25807, 0.06) (0.38825699999999996, 0.08) (10000, 22.01) (10000, 20.46) (10000, 38.55) (10000, 38.94) (10000, 32.7) (10000, 32.45) (10000, 58.59) (10000, 54.17) (10000, 62.88) (10000, 415.76) (10000, 84.72) (10000, 84.13) (10000, 77.01) (10000, 93.31) (10000, 112.45) (10000, 118.25) (10000, 132.53) (10000, 133.23) (10000, 175.42) (10000, 176.91) (10000, 81.5) (10000, 93.76) (10000, 127.17) (10000, 129.01) (10000, 132.17) (10000, 180.26) (10000, 176.34) (10000, 176.06) (10000, 224.12) (10000, 232.71) (10000, 230.08) (10000, 320.75) (10000, 322.41) (10000, 320.34) (10000, 428.96) (10000, 438.5) (10000, 441.83) (10000, 597.0) (10000, 577.7) (10000, 578.88) (0.02, 0.01) (0.0257989, 0.01) (0.0529954, 0.01) (0.099081, 0.01) (0.213625, 0.02) (1.047561, 0.04) (1.32325, 0.05) (2.55736, 0.08) (3.71766, 0.08) (2.02911, 0.05) (3.00098, 0.06) (17.244300000000003, 0.14) (5.08026, 0.09) (7.2506900000000005, 0.14) (2.26226, 0.12) (17.4768, 0.25) (32.1543, 0.33) (7.77233, 0.27) (35.9931, 0.44) (37.738699999999994, 0.25) (42.440200000000004, 0.28) (13.634, 0.18) (41.9383, 0.23) (30.182399999999998, 0.35) (41.6661, 0.5) (48.711600000000004, 0.43) (77.0427, 0.57) (41.6845, 0.47) (39.2144, 0.32) (59.8323, 0.45) (0.04, 0.01) (0.0565576, 0.03) (0.0573314, 0.03) (0.06707489999999999, 0.03) (0.03, 0.09) (0.0731999, 0.04) (0.07314999999999999, 0.03) (0.077818, 0.05) (0.0685, 0.04) (0.0643766, 0.05) (0.10812959999999999, 0.14) (0.0766503, 0.06) (0.07238800000000001, 0.1) (0.0879919, 0.08) (0.0830089, 9.64) (0.1095567, 0.05) (0.261475, 22.59) (0.660899, 5.78) (0.154157, 0.18) (0.0865254, 0.06) (0.0712409, 0.19) (0.08770069999999999, 0.25) (0.07439599999999999, 2.95) (0.0883913, 0.07) (0.0942181, 30.2) (0.12385399999999999, 0.17) (0.0633816, 0.1) (0.562857, 0.15) (0.200756, 0.48) (16.7145, 0.38) (0.262081, 22.06) (0.679601, 5.56) (0.154374, 0.18) (0.182092, 1517.92) (0.200749, 0.08) (0.0776663, 0.05) (0.07506070000000001, 0.05) (0.13847120000000002, 0.63) (0.0783692, 0.08) (0.0865432, 0.06) (0.08139260000000001, 0.19) (0.0846346, 2.35) (0.0719312, 0.1) (0.1038741, 29.41) (0.07793800000000001, 0.08) (0.1334499, 0.17) (0.0835446, 0.1) (0.5539700000000001, 0.15) (0.222337, 0.48) (16.8717, 0.38) (0.0737298, 0.01) (0.13744119999999999, 0.01) (0.1420998, 0.02) (0.14693640000000002, 0.02) (0.322234, 0.03) (0.308489, 0.02) (0.445503, 0.03) (0.660074, 0.03) (1.33263, 0.07) (28.4342, 0.07) (12.9623, 0.16) (84.9436, 0.29) (3.07971, 0.08) (22.5919, 4.8) (200.023, 0.25) (10000, 78.34) (27.6746, 0.36) (286.728, 0.32) (82.4339, 0.25) (190.83100000000002, 4.08) (13.8138, 0.09) (235.884, 0.5) (26.227999999999998, 0.25) (141.634, 0.46) (534.2099999999999, 4.4) (824.1719999999999, 4.37) (111.848, 12.11) (497.435, 21.67) (93.7571, 6.48) (236.156, 945.2) (51.736200000000004, 0.85) (118.976, 9.26) (486.076, 7.18) (463.603, 8.18) (90.8659, 6.35) (218.602, 52.75) (191.92100000000002, 6.85) (1198.32, 15.05) (372.752, 16.72) (915.3290000000001, 75.19) (260.68399999999997, 0.92) (10000, 1800.02) (10000, 35.7) (10000, 18.15) (10000, 1800.02) (10000, 1800.02) (10000, 404.77) (10000, 1025.25) (600.399, 8.24) (10000, 7.98) (0.0757448, 0.02) (0.8829009999999999, 41.55) (0.393547, 0.06) (0.693816, 0.07) (0.551514, 0.07) (0.764733, 0.08) (2.1652, 0.31) (1.7708, 0.41) (190.794, 0.6) (171.435, 0.69) (131.064, 0.65) (1085.3, 3.38) (174.712, 0.68) (10000, 3.52) (1634.89, 5.73) (10000, 3.99) (10000, 281.25) (367.41700000000003, 10.71) (378.72799999999995, 6.33) (10000, 8.4) (45.0831, 0.71) (1668.5400000000002, 3.13) (578.692, 4.86) (1696.48, 4.38) (10000, 6.42) (10000, 11.46) (482.49, 229.57) (10000, 426.75) (649.735, 22.71) (10000, 10.66) (10000, 14.43) (1613.4299999999998, 38.12) (10000, 4.33) (10000, 5.2) (1635.59, 14.69) (10000, 11.78) (10000, 23.84) (10000, 23.55) (10000, 14.59) (10000, 17.6) (38.061800000000005, 4.76) (10000, 31.96) (10000, 25.21) (10000, 25.29) (10000, 13.77) (10000, 13.55) (10000, 20.42) (10000, 20.75) (10000, 28.9) (10000, 29.62) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.04, 0.01) (0.03, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.03, 0.01) (0.05, 0.01) (0.0365921, 0.01) (0.0386844, 0.01) (0.0325274, 0.01) (0.03, 0.01) (0.29031680000000004, 0.03) (0.10501260000000001, 0.01) (0.03, 0.01) (0.03, 0.01) (0.11805299999999999, 0.01) (0.053460099999999997, 0.01) (0.03, 0.01) (0.597119, 0.04) (0.0412675, 0.01) (0.03, 0.01) (6.23808, 0.71) (0.0809425, 0.01) (0.0867132, 0.01) (0.03, 0.01) (0.274594, 0.02) (0.1129415, 0.01) (0.37097670000000005, 0.04) (0.10068279999999999, 0.01) (0.158222, 0.01) (0.0759869, 0.01) (0.261668, 0.01) (0.474507, 0.02) (0.1485448, 0.01) (0.0498799, 0.01) (0.1479509, 0.01) (0.5566564, 0.06) (0.03, 0.01) (0.1268659, 0.01) (0.0471418, 0.01) (0.1367371, 0.01) (0.0863486, 0.01) (1.91215, 0.02) (0.35313700000000003, 0.02) (1.58991, 0.04) (2.3568800000000003, 0.04) (0.151808, 0.01) (64.6939, 0.23) (29.924899999999997, 0.32) (199.40200000000002, 0.68) (335.817, 0.46) (10000, 0.43) (10000, 1.39) (53.9649, 0.1) (1023.6800000000001, 0.13) (324.079, 0.16) (10000, 38.49) (10000, 56.04) (10000, 0.24) (10000, 0.68) (57.2284, 0.39) (63.8729, 0.75) (57.5762, 0.76) (90.7479, 0.79) (714.129, 1.01) (476.29, 1.02) (1314.78, 2.55) (10000, 32.42) (10000, 41.1) (10000, 39.11) (10000, 24.74) (10000, 37.4) (10000, 38.79) (10000, 41.39) (10000, 41.24) (10000, 41.09) (10000, 40.64) (10000, 39.86) (10000, 44.26) (10000, 46.63) (10000, 35.53) (10000, 35.36) (10000, 39.14) (10000, 30.53) (10000, 41.17) (10000, 53.71) (10000, 72.47) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.030760700000000002, 0.01) (0.058965500000000004, 0.01) (0.0437535, 0.01) (0.0936814, 0.02) (0.0866061, 0.02) (0.1133846, 0.13) (0.09968099999999999, 0.02) (0.0857102, 0.02) (0.1719411, 0.04) (0.1105362, 0.23) (0.1558, 0.03) (0.1903099, 0.04) (0.44030500000000006, 0.09) (0.66364, 0.22) (1.5424600000000002, 0.31) (2.59176, 0.71) (2.9192299999999998, 1.43) (2.6675199999999997, 2.3) (5.383380000000001, 3.44) (3.47081, 3.37) (2.27369, 0.95) (2.11774, 1.4) (4.08733, 2.71) (6.852790000000001, 4.49) (9.01538, 6.74) (15.2188, 9.37) (11.08506, 16.52) (23.7558, 25.32) (40.9141, 31.76) (43.0486, 42.73) (134.613, 59.84) (74.86800000000001, 83.76) (264.761, 119.78) (386.65700000000004, 147.78) (238.065, 182.8) (419.525, 211.49) (0.03, 0.01) (0.02, 0.01) (0.03, 0.01) (0.04, 0.01) (0.06844700000000001, 0.02) (0.0525667, 0.01) (0.11050370000000001, 0.02) (0.1433144, 0.03) (0.207474, 0.04) (0.251223, 0.04) (0.27518200000000004, 0.06) (0.486557, 0.12) (0.750895, 0.17) (0.685469, 0.11) (1.197935, 0.16) (2.0828, 0.19) (2.36532, 0.22) (0.52863, 0.09) (1.31343, 0.16) (1.61616, 0.22) (1.8640599999999998, 0.41) (3.997, 0.66) (9.1234, 0.97) (16.2909, 2.56) (24.9084, 2.81) (31.389899999999997, 3.02) (39.7051, 3.73) (160.23899999999998, 11.05) (10000, 18.11) (10000, 30.39) (10000, 18.21) (10000, 31.78) (10000, 55.96) (10000, 39.96) (10000, 23.93) (10000, 25.74) (0.09103530000000001, 0.02) (0.1044427, 0.02) (1.10603, 0.02) (0.2802103, 0.07) (0.531073, 0.05) (4.32303, 0.06) (0.708774, 0.2) (4.280430000000001, 0.13) (36.6939, 0.15) (1.811222, 0.52) (21.8865, 0.33) (236.20000000000002, 0.44) (3.7825699999999998, 1.27) (75.23490000000001, 0.8) (10000, 1.18) (7.63588, 2.74) (185.593, 1.54) (10000, 3.29) (14.63382, 5.82) (359.221, 2.85) (10000, 4.47) (0.1074961, 0.02) (0.0971254, 0.03) (0.0972613, 0.02) (14.15303, 8.92) (102.11789999999999, 5.27) (141.982, 4.41) (10000, 659.63) (10000, 284.97) (10000, 206.7) (14.8551, 8.97) (1.794966, 0.53) (4.336130000000001, 0.06) (37.4414, 0.15) (3.78092, 1.3) (101.8246, 5.29) (7.48027, 2.83) (142.347, 4.5) (229.266, 0.45) (81.361, 0.79) (10000, 1.17) (21.839399999999998, 0.34) (4.271520000000001, 0.14) (189.41, 1.53) (10000, 3.36) (347.58299999999997, 2.97) (10000, 4.57) (10000, 661.97) (10000, 282.16) (10000, 206.3) (0.237084, 0.08) (0.261191, 0.06) (0.25113399999999997, 0.09) (0.362433, 0.09) (0.354484, 0.1) (0.345601, 0.09) (0.418657, 0.1) (0.43636699999999995, 0.1) (0.428187, 0.1) (0.512926, 0.13) (0.5147539999999999, 0.11) (0.534942, 0.1) (0.641969, 0.16) (0.644116, 0.16) (0.682923, 0.16) (1.82968, 0.18) (0.769694, 0.17) (0.8329869999999999, 0.12) (0.885713, 0.19) (0.901544, 0.18) (0.908758, 0.19) (1.0658050000000001, 0.19) (1.12853, 0.2) (1.086752, 0.18) (1.2014399999999998, 0.29) (1.2101099999999998, 0.37) (1.17965, 0.22) (1.4565299999999999, 0.22) (1.43959, 0.21) (1.47663, 0.21) (0.03, 0.02) (0.05, 0.02) (0.03, 0.01) (2.24351, 0.31) (1.8613400000000002, 0.31) (1.73537, 0.34) (3.00408, 0.35) (1.80987, 0.31) (1.9034499999999999, 0.33) (2.90559, 0.36) (3.49601, 0.34) (2.1942, 0.35) (4.59887, 0.37) (2.62262, 0.52) (2.2442800000000003, 0.51) (3.66529, 0.49) (2.81583, 0.37) (2.75217, 0.43) (4.12035, 0.4) (4.12309, 0.42) (4.12811, 0.41) (4.16958, 0.58) (5.65825, 0.62) (3.7338, 0.59) (3.73341, 0.59) (3.95935, 0.62) (3.73645, 0.6) (5.16171, 0.46) (4.20007, 0.64) (5.55663, 0.63) (5.317410000000001, 0.68) (5.18804, 0.67) (5.98292, 0.7) (0.0333323, 0.01) (0.042855, 0.01) (0.043077, 0.01) (5.60917, 0.92) (6.486840000000001, 0.74) (6.61625, 1.09) (7.47094, 0.8) (6.00845, 0.79) (5.87448, 0.73) (7.02546, 0.75) (7.41158, 1.04) (6.51955, 0.75) (7.50925, 0.8) (8.30757, 0.83) (8.19139, 1.34) (9.23262, 0.82) (9.89315, 1.17) (10.06558, 0.84) (9.76748, 1.24) (8.901380000000001, 0.83) (9.52736, 1.24) (9.13397, 1.24) (11.203800000000001, 1.17) (12.5427, 1.22) (11.148, 1.29) (10.4357, 1.32) (10.902800000000001, 1.83) (14.6556, 2.19) (10.6151, 1.04) (10.8866, 1.4) (13.5463, 1.5) (12.101, 1.4) (14.6951, 1.46) (0.0682119, 0.02) (0.0552928, 0.02) (0.0561275, 0.02) (14.8383, 1.44) (12.992899999999999, 1.78) (14.2271, 1.63) (17.589100000000002, 1.48) (16.2989, 1.42) (16.607, 1.39) (16.145500000000002, 1.41) (19.7532, 1.57) (16.2406, 1.57) (16.361600000000003, 1.64) (19.3019, 1.67) (16.657300000000003, 1.6) (20.7254, 1.56) (19.8096, 1.6) (20.6112, 1.97) (21.2185, 1.61) (21.8528, 2.73) (20.7263, 1.68) (24.8201, 1.74) (22.9266, 2.92) (22.7271, 1.66) (24.6769, 1.95) (24.773999999999997, 1.77) (24.5307, 1.88) (25.0162, 2.89) (24.5765, 2.54) (24.5262, 2.72) (40.0123, 2.14) (26.6887, 2.86) (25.4503, 1.79) (0.0743347, 0.02) (0.0859867, 0.02) (0.0754405, 0.02) (28.8201, 3.1) (48.7936, 3.34) (27.048399999999997, 1.96) (41.564699999999995, 1.93) (32.0999, 3.2) (41.8142, 2.09) (0.0968735, 0.03) (0.0948222, 0.03) (0.0964977, 0.02) (0.1229686, 0.03) (0.1120361, 0.04) (0.11146, 0.03) (0.17660199999999998, 0.05) (0.185207, 0.05) (0.175939, 0.05) (0.246611, 0.08) (0.217303, 0.06) (0.214026, 0.05) (10000, 4.99) (10000, 57.83) (10000, 31.88) (10000, 91.09) (1418.18, 4.95) (10000, 15.46) (10000, 19.95) (10000, 77.82) (10000, 83.9) (10000, 53.04) (10000, 32.73) (10000, 32.86) (10000, 36.02) (10000, 37.95) (10000, 42.28) (10000, 73.8) (10000, 77.63) (10000, 83.59) (10000, 92.53) (10000, 101.05) (16.703300000000002, 0.08) (756.072, 0.17) (52.1043, 1335.85) (10000, 1433.86) (1124.1499999999999, 1800.01) (10000, 1800.02) (790.216, 331.63) (10000, 1800.01) (10000, 1800.01) (10000, 24.98) (716.6560000000001, 88.23) (10000, 1800.01) (724.248, 88.6) (10000, 635.72) (10000, 1800.06) (10000, 1800.01) (10000, 168.72) (10000, 1800.01) (10000, 72.17) (10000, 151.81) (10000, 593.79) (10000, 1800.02) (10000, 1800.01) (10000, 249.15) (10000, 366.09) (10000, 1800.01) (10000, 219.24) (10000, 1800.02) (10000, 1800.01) (10000, 778.15) (10000, 367.69) (10000, 1800.01) (10000, 171.8) (10000, 1800.01) (10000, 551.1) (10000, 1800.01) (737.7520000000001, 90.11) (10000, 1800.01) (10000, 26.02) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 218.0) (10000, 250.44) (10000, 785.81) (10000, 74.37) (10000, 1800.01) (10000, 1800.01) (10000, 1800.02) (10000, 126.42) (10000, 862.41) (10000, 1800.05) (10000, 1800.04) (10000, 1800.07) (10000, 394.35) (10000, 508.12) (10000, 169.98) (10000, 576.79) (10000, 1800.08) (10000, 1800.04) (10000, 1800.1) (10000, 260.12) (10000, 366.38) (10000, 135.5) (10000, 421.51) (10000, 1306.37) (10000, 1724.97) (10000, 1800.1) (10000, 255.6) (10000, 271.61) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.0440831, 0.01) (0.07077620000000001, 0.01) (0.183978, 0.01) (0.14909509999999998, 0.02) (0.238651, 0.02) (0.505336, 0.02) (1.46739, 0.03) (1.55891, 0.05) (3.4910799999999997, 0.06) (18.273899999999998, 0.05) (3.74826, 0.27) (98.211, 0.11) (173.59300000000002, 0.27) (374.90999999999997, 0.36) (10000, 0.57) (10000, 1.94) (10000, 5.71) (10000, 1.99) (10000, 3.73) (10000, 13.93) (10000, 8.18) (10000, 11.39) (10000, 18.37) (10000, 22.72) (10000, 26.75) (10000, 25.53) (10000, 1800.01) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.01) (10000, 1800.02) (10000, 1800.01) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.03) (433.762, 30.19) (10000, 89.19) (10000, 77.34) (10000, 77.67) (10000, 84.0) (570.53, 85.83) (10000, 46.92) (10000, 87.55) (10000, 82.81) (715.31, 72.58) (10000, 65.42) (10000, 139.43) (10000, 91.44) (10000, 89.47) (10000, 65.21) (10000, 92.16) (10000, 125.46) (10000, 108.52) (10000, 64.97) (10000, 98.55) (13.607, 1.24) (2.10414, 1.16) (3.42985, 1.47) (4.39641, 1.29) (13.1098, 1.29) (10000, 49.98) (10000, 52.76) (10000, 47.61) (10000, 112.82) (10000, 103.76) (10000, 106.54) (10000, 102.05) (10000, 106.01) (10000, 105.96) (10000, 104.83) (10000, 104.38) (10000, 103.76) (10000, 103.31) (10000, 104.24) (10000, 108.34) (10000, 30.04) (10000, 13.12) (10000, 6.92) (10000, 8.08) (10000, 10.74) (10000, 42.18) (10000, 7.67) (10000, 9.15) (10000, 14.9) (10000, 20.78) (10000, 24.37) (10000, 24.72) (10000, 35.08) (10000, 17.9) (10000, 17.54) (10000, 29.0) (10000, 36.61) (10000, 35.56) (10000, 83.62) (10000, 118.09) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.04, 0.01) (0.0575526, 0.01) (0.0547291, 0.01) (0.0748502, 0.01) (0.171434, 0.03) (0.234428, 0.02) (0.17312729999999998, 0.06) (0.23882399999999998, 0.05) (0.60109, 0.07) (0.815035, 0.12) (1.082055, 0.11) (2.71719, 0.27) (5.46329, 0.4) (7.25443, 0.35) (10.63016, 0.99) (12.8587, 1.02) (13.5311, 6.0) (14.8979, 0.8) (18.162300000000002, 0.99) (27.7629, 1.52) (45.7545, 2.04) (108.46000000000001, 7.68) (141.115, 5.92) (141.154, 42.89) (286.886, 72.33) (319.061, 7.96) (0.03, 0.01) (0.08419520000000001, 0.04) (0.2737105, 0.19) (1.4733800000000001, 0.4) (1.81814, 2.02) (2.8026999999999997, 42.65) (4.11753, 7.09) (5.3935200000000005, 6.68) (7.29191, 29.26) (10.704170000000001, 65.0) (0.05, 0.01) (0.0941658, 0.07) (0.3211686, 0.32) (1.5775299999999999, 1.22) (2.02591, 9.01) (3.2138400000000003, 5.1) (4.443379999999999, 60.69) (7.30235, 176.86) (9.33154, 1800.03) (12.33426, 12.18) (0.04, 0.01) (0.09354, 0.04) (0.3104038, 0.2) (1.57571, 0.54) (2.04368, 2.15) (3.27556, 5.45) (4.74902, 30.67) (6.602790000000001, 269.8) (9.31913, 1379.21) (11.6924, 13.03) (5.29092, 6.03) (7.33076, 27.52) (9.13908, 1382.19) (3.2245299999999997, 5.6) (4.47991, 63.0) (7.28859, 169.91) (9.3225, 1800.03) (10.71447, 66.38) (12.31886, 11.4) (11.96923, 12.64) (12.35531, 41.04) (11.56517, 89.89) (11.95782, 12.27) (28.911, 46.83) (24.1644, 38.44) (29.218400000000003, 43.56) (44.3565, 89.24) (37.5192, 95.88) (43.933800000000005, 71.17) (44.289199999999994, 58.28) (15.1696, 12.46) (65.0611, 16.42) (17.2119, 280.55) (74.1753, 85.92) (70.9749, 57.13) (72.332, 83.63) (61.9551, 66.88) (91.41, 88.13) (66.55709999999999, 68.4) (64.9729, 23.77) (19.2651, 44.43) (37.9837, 29.24) (13.78638, 13.01) (41.489000000000004, 55.66) (51.693400000000004, 67.63) (27.0743, 39.11) (67.03790000000001, 32.79) (97.99560000000001, 87.46) (40.9059, 242.07) (73.6342, 25.47) (0.3105193, 0.02) (0.5078559, 0.03) (1.696034, 0.06) (2.66383, 0.13) (4.52501, 0.17) (7.3738399999999995, 0.22) (4.84624, 25.72) (23.8666, 0.67) (14.78166, 19.3) (74.25710000000001, 44.23) (59.5476, 1.07) (115.31649999999999, 6.41) (89.2619, 29.03) (172.5366, 13.64) (289.296, 116.53) (193.631, 61.07) (322.097, 81.65) (788.908, 74.51) (514.177, 84.92) (633.602, 56.65) (756.777, 55.38) (10000, 44.28) (10000, 64.1) (10000, 59.84) (10000, 32.46) (10000, 87.96) (10000, 87.14) (10000, 111.63) (10000, 90.53) (10000, 97.05) (1530.2, 1.43) (10000, 3.09) (10000, 6.93) (10000, 11.26) (10000, 25.85) (10000, 54.65) (10000, 84.16) (10000, 91.29) (10000, 129.06) (10000, 142.26) (10000, 155.44) (10000, 144.16) (10000, 194.21) (10000, 240.84) (10000, 335.12) (10000, 421.19) (10000, 566.71) (10000, 819.17) (10000, 1026.09) (10000, 1361.33) (10000, 142.86) (10000, 112.37) (10000, 135.17) (10000, 139.68) (10000, 1336.08) (10000, 1636.78) (10000, 1767.98) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (0.05, 0.01) (0.1507545, 0.02) (1.0345090000000001, 0.13) (2.50991, 0.15) (6.01846, 0.49) (9.69402, 0.73) (39.4976, 2.12) (48.115500000000004, 4.06) (179.43599999999998, 4.23) (226.417, 4.9) (0.05, 0.01) (0.1980268, 0.03) (1.33908, 0.09) (3.72764, 0.22) (4.9972900000000005, 0.62) (19.817, 0.92) (24.5705, 1.32) (58.0182, 2.21) (65.05330000000001, 2.81) (148.898, 5.84) (0.0637981, 0.02) (0.24498199999999998, 0.02) (0.799093, 0.05) (2.92229, 0.12) (6.31106, 0.34) (10.25643, 0.71) (25.202099999999998, 1.01) (56.264199999999995, 2.25) (77.30940000000001, 2.43) (170.839, 2.83) (39.8891, 2.1) (48.512800000000006, 4.05) (65.3492, 2.86) (179.406, 4.21) (159.53799999999998, 5.9) (224.892, 4.92) (56.6155, 2.31) (78.6213, 2.42) (57.9877, 2.23) (0.060000000000000005, 0.01) (228.09, 4.59) (366.53299999999996, 5.62) (190.083, 4.61) (293.284, 4.81) (488.127, 10.38) (444.1, 8.03) (42.3145, 3.7) (34.329800000000006, 3.52) (70.2462, 7.29) (137.09099999999998, 7.93) (0.04, 0.01) (0.05, 0.01) (0.04, 0.01) (0.04, 0.01) (0.05, 0.02) (0.06999999999999999, 0.02) (0.060000000000000005, 0.02) (0.1140531, 0.03) (0.11660910000000001, 0.03) (0.11822250000000001, 0.04) (0.1712236, 0.04) (0.1637656, 0.04) (0.1765244, 0.05) (0.733545, 0.22) (1.159241, 0.43) (1.628875, 0.61) (2.591456, 1.14) (3.3782499999999995, 1.51) (4.50299, 2.2) (5.452389999999999, 2.72)
};
\draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
\draw[color=black, , dashed] (axis cs:1e-70,1e-69) -- (axis cs:1e+70,1e+71);
\draw[color=black, dashed] (axis cs:1e-69,1e-70) -- (axis cs:1e+71,1e+70);
\draw[color=black, , loosely dashed] (axis cs:1e-70,1e-68) -- (axis cs:1e+70,1.0000000000000001e+72);
\draw[color=black, loosely dashed] (axis cs:1e-68,1e-70) -- (axis cs:1.0000000000000001e+72,1e+70);
\end{axis}
\end{tikzpicture}


==> appendix/planner_time-CMit_chains_slf____rcpol-shr-ff-pref-shr.tex <==
\begin{tikzpicture}
\begin{axis}[height=10cm, legend cell align=left, title={Planner time}, width=10cm, xlabel={AlgC+Chains+SL+RCPOL (lower for 301 tasks)}, xmax=15000.0, xmode=log, ylabel={FF(p.o.) (lower for 964 tasks)}, ymax=15000.0, ymode=log]
\addplot+[only marks] coordinates {
(10000, 74.3317) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (562.594, 10000) (1070.99, 83.86689999999999) (1208.2199999999998, 23.6896) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (0.0503334, 0.060000000000000005) (0.0670835, 0.060000000000000005) (0.0998021, 0.0732842) (0.238612, 0.1331433) (0.415943, 0.2047958) (0.609224, 0.39539199999999997) (0.585086, 0.387828) (1.3052599999999999, 0.9757089999999999) (3.91372, 1.71183) (0.26652200000000004, 0.17070000000000002) (0.388965, 0.21301040000000002) (0.8214680000000001, 0.542049) (0.6881109999999999, 0.531588) (1.56615, 1.219045) (1.44814, 1.014542) (3.65728, 4.506259999999999) (15.8238, 5.2792) (51.2468, 9.4306) (17.624799999999997, 4.93695) (77.9246, 14.608099999999999) (180.065, 43.032199999999996) (215.858, 84.20500000000001) (643.293, 247.872) (406.939, 357.47700000000003) (517.251, 488.623) (1107.0800000000002, 447.0) (680.571, 490.572) (712.443, 10000) (10000, 10000) (1057.64, 746.48) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (357.464, 95.9117) (747.1850000000001, 366.54900000000004) (675.476, 358.964) (1413.8500000000001, 439.98400000000004) (1165.9199999999998, 391.183) (1013.72, 409.606) (1727.3, 528.8480000000001) (1772.5900000000001, 729.58) (1413.63, 956.061) (10000, 1167.48) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 246.697) (10000, 430.41200000000003) (10000, 197.01) (10000, 262.16400000000004) (10000, 961.294) (10000, 676.871) (10000, 262.992) (10000, 562.353) (10000, 10000) (10000, 1779.7) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 37.8048) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 1419.04) (10000, 10000) (10000, 10000) (10000, 1493.26) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 0.045692399999999994) (10000, 0.0549425) (364.277, 0.0451672) (10000, 0.047157199999999996) (10000, 0.0605396) (10000, 0.0587241) (10000, 0.0725601) (10000, 0.067633) (10000, 0.0847387) (10000, 0.0850107) (10000, 0.09901779999999999) (10000, 0.0964651) (10000, 0.1314239) (10000, 0.14244210000000002) (10000, 0.1530931) (10000, 0.154068) (10000, 0.21068399999999998) (0.02, 0.02) (0.021237100000000002, 0.02) (0.02, 0.02) (0.0452312, 0.02) (0.0372586, 0.04) (0.1141598, 0.02) (0.194177, 0.04) (0.07725560000000001, 0.03) (1.56318, 0.03) (0.240439, 0.03) (31.9735, 0.03) (0.405484, 0.04) (44.1955, 0.03) (171.309, 0.03) (56.966, 0.03) (1657.78, 0.0517752) (216.207, 0.0518614) (296.558, 0.0410582) (1.6576499999999998, 1.54341) (1.51822, 1.51769) (2.78322, 2.7003700000000004) (3.73934, 3.88808) (15.455200000000001, 6.1239099999999995) (5.66179, 5.9759199999999995) (8.28669, 9.625259999999999) (13.0387, 9.56249) (20.0118, 10000) (12.1563, 10000) (31.644099999999998, 10000) (24.753999999999998, 10000) (38.616, 10000) (49.8218, 10000) (50.9785, 10000) (50.4206, 10000) (74.7556, 10000) (104.911, 10000) (148.44600000000003, 10000) (160.338, 10000) (10000, 7.84094) (336.757, 9.386050000000001) (10000, 16.0778) (10000, 23.9106) (10000, 47.5059) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 356.45700000000005) (10000, 194.20600000000002) (16.772699999999997, 4.18137) (42.7681, 14.043) (1535.6100000000001, 35.173700000000004) (276.12, 50.3304) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (0.05, 0.05) (0.07460710000000001, 0.06876020000000001) (0.33969699999999997, 0.1386099) (13.4002, 0.259373) (1474.67, 0.49559699999999995) (10000, 1.48093) (0.730613, 0.1648743) (51.4565, 0.552213) (1748.45, 1.65863) (0.444862, 0.34978) (84.7056, 1.1304660000000002) (216.85700000000003, 3.90834) (0.558727, 0.44933599999999996) (20.1829, 1.47106) (10000, 4.49638) (0.76199, 0.621041) (2.5550100000000002, 2.04192) (359.49399999999997, 6.45153) (21.498800000000003, 1.310329) (426.875, 7.60042) (19.365499999999997, 9.51656) (444.92, 61.8298) (0.03, 0.03) (0.03, 0.03) (0.03, 0.03) (0.04, 0.04) (0.0511729, 0.03) (0.0425631, 0.0407134) (0.0437631, 0.0423982) (0.0665252, 0.0549453) (0.06490409999999999, 0.06543550000000001) (0.08445169999999999, 0.07816909999999999) (0.0784696, 0.0876577) (0.290644, 0.1111799) (0.201436, 0.1306189) (0.1592392, 0.13982050000000001) (0.410073, 0.33286499999999997) (1.042234, 0.677411) (13.3926, 1.093442) (12.9302, 1.70066) (31.6657, 2.79483) (76.6121, 4.84138) (0.0838132, 0.0627625) (0.08292669999999999, 0.0761719) (0.1036475, 0.0908145) (0.1129406, 0.09606120000000001) (0.1563, 0.1210605) (0.18801430000000002, 0.1482578) (0.200098, 0.1568375) (0.34604, 0.1732491) (0.235479, 0.195048) (1.5373199999999998, 0.2132512) (0.505154, 0.2066251) (0.6509290000000001, 0.2680921) (0.602276, 0.3286077) (3.1198, 0.39348700000000003) (3.44263, 0.47791) (3.55688, 0.565438) (4.9373, 0.685831) (17.7602, 0.7840560000000001) (59.473000000000006, 0.9184669999999999) (30.3398, 1.08215) (1.149099, 0.6492) (2.75662, 0.8760969999999999) (4.2993, 1.14666) (40.8746, 1.421805) (52.372800000000005, 1.831814) (165.664, 2.23355) (95.2277, 2.65272) (220.95600000000002, 3.2822) (177.763, 4.32295) (256.038, 5.73781) (3.1372999999999998, 0.40464500000000003) (41.2911, 1.421206) (165.8, 2.27919) (30.2104, 1.0996190000000001) (17.6189, 0.815167) (94.7274, 2.77346) (53.0325, 1.7933949999999999) (220.256, 3.3388099999999996) (177.809, 4.41967) (276.084, 5.63942) (473.55899999999997, 10.27759) (516.066, 13.6952) (466.921, 15.749500000000001) (603.631, 17.6519) (543.026, 20.0769) (293.041, 13.7498) (1178.91, 18.930699999999998) (1769.73, 23.0051) (10000, 27.832) (10000, 35.0897) (0.75991, 0.7588050000000001) (0.624479, 0.755116) (1.5286, 8.105659999999999) (2.07743, 14.688400000000001) (3.86497, 12.774000000000001) (1.78706, 7.82794) (17.9758, 10000) (34.2494, 10000) (155.04700000000003, 10000) (206.497, 10000) (271.439, 10000) (100.908, 10000) (555.871, 10000) (660.8810000000001, 10000) (1255.11, 10000) (1381.05, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (0.213355, 1.22998) (19.0617, 10000) (131.686, 10000) (99.5948, 10000) (919.091, 10000) (516.1460000000001, 10000) (31.0238, 10000) (87.2294, 10000) (318.68899999999996, 10000) (539.5880000000001, 10000) (95.1264, 10000) (733.3760000000001, 10000) (314.868, 10000) (59.9844, 10000) (60.383300000000006, 10000) (580.6080000000001, 10000) (378.411, 10000) (1.1386800000000001, 0.746669) (612.26, 10000) (614.298, 10000) (0.1254738, 0.1108475) (0.269883, 0.2399039) (0.481148, 0.374014) (12.4464, 0.460232) (61.096000000000004, 0.885122) (42.5426, 1.546544) (165.06199999999998, 1.663829) (73.5209, 2.24159) (52.4861, 2.15793) (134.73, 4.18045) (10000, 4.8843700000000005) (211.016, 4.03557) (733.001, 6.52164) (274.809, 6.21293) (1060.5900000000001, 7.628690000000001) (209.004, 7.4018999999999995) (542.485, 6.81756) (10000, 7.35526) (10000, 14.4488) (10000, 14.1446) (1463.64, 8.54499) (87.6958, 8.42783) (429.80899999999997, 8.41381) (718.5050000000001, 8.61745) (184.773, 8.87434) (464.83299999999997, 10.01295) (566.6930000000001, 9.83298) (85.94659999999999, 9.719059999999999) (10000, 9.9602) (10000, 10.2427) (10000, 8.45868) (953.0219999999999, 7.65545) (10000, 7.65281) (10000, 7.91585) (10000, 97.3052) (10000, 15.3474) (10000, 20.161500000000004) (10000, 13.91956) (10000, 16.5352) (10000, 16.4813) (0.590792, 0.4898878) (0.654342, 0.487875) (0.5199151, 0.4997169) (0.701237, 0.5006562) (0.645447, 0.5085850000000001) (1.244822, 0.896781) (1.205183, 0.875891) (1.065609, 0.884879) (1.126248, 0.909548) (1.099592, 0.8790669999999999) (4.34426, 1.406229) (2.00319, 1.408007) (2.32884, 1.401985) (1.949832, 1.4029) (1.844205, 1.394136) (14.768099999999999, 1.56345) (2.59172, 1.614045) (2.70912, 1.564866) (3.3089399999999998, 1.6196890000000002) (17.5334, 1.604135) (26.266299999999998, 2.613839) (15.4071, 2.653693) (15.6447, 2.6298179999999998) (14.902099999999999, 2.758356) (23.392599999999998, 2.5923290000000003) (32.7865, 3.59438) (37.5732, 3.67006) (25.014499999999998, 3.69644) (26.8735, 3.6835899999999997) (33.4791, 3.69284) (78.792, 3.98839) (29.965500000000002, 3.98759) (65.6275, 4.05411) (53.0611, 4.10412) (24.3209, 4.11017) (201.422, 6.646800000000001) (49.8348, 6.66048) (74.1999, 6.51648) (125.886, 6.59584) (198.436, 6.64013) (10000, 1.77386) (10000, 1.78416) (10000, 2.13179) (10000, 1.79029) (10000, 3.56897) (10000, 3.86078) (10000, 2.19074) (10000, 2.09879) (10000, 2.95431) (10000, 2.83774) (10000, 2.52075) (10000, 5.378920000000001) (10000, 6.13285) (10000, 6.87985) (10000, 5.42641) (10000, 6.07221) (10000, 8.11112) (10000, 7.447570000000001) (10000, 2.1420700000000004) (10000, 2.74764) (0.442515, 0.33648500000000003) (1.298131, 0.601372) (1485.8100000000002, 1.103194) (28.0087, 1.596129) (10000, 3.83995) (0.02, 0.01) (0.026497100000000003, 0.02) (0.115188, 0.02) (1.04948, 0.02) (2.0555, 0.03) (2.1850099999999997, 0.0307371) (3.0711, 0.0337205) (3.537, 0.0472139) (4.230549999999999, 0.0416715) (4.4175, 0.056222499999999995) (5.15997, 0.052536) (5.15712, 0.08060690000000001) (5.20455, 0.10054099999999999) (5.20022, 0.1122531) (5.26501, 0.12454019999999999) (6.833550000000001, 0.140309) (6.83124, 0.14935500000000002) (28.513299999999997, 0.168078) (29.1279, 0.20781) (28.1003, 0.22689700000000002) (9.55166, 0.276149) (25.0106, 0.484561) (16.903, 1.211724) (41.8729, 0.863829) (72.5379, 2.74334) (23.8588, 1.26346) (43.53, 2.38815) (115.888, 16.854) (15.1808, 0.751979) (22.0948, 2.29908) (102.369, 5.1248700000000005) (185.32799999999997, 3.7346500000000002) (21.2576, 11.779399999999999) (30.5022, 56.1735) (541.842, 76.7516) (857.487, 33.369299999999996) (21.0652, 29.6968) (46.9949, 301.173) (218.29500000000002, 616.668) (1560.1399999999999, 10000) (0.04, 0.05) (0.05, 0.04) (0.0417188, 0.0511968) (0.061280600000000005, 0.0507935) (0.052067, 0.0522614) (0.0526663, 0.0529013) (0.0865529, 0.1057247) (0.0856134, 0.08576439999999999) (0.0898442, 0.1092263) (0.0996014, 0.089588) (0.0935328, 0.0935602) (0.10355330000000001, 0.0935262) (0.04, 0.02) (0.03, 0.02) (0.03, 0.03) (0.02, 0.04) (0.02, 0.04) (0.04, 0.03) (0.03, 0.03) (0.04, 0.04) (0.03, 0.04) (0.02, 0.03) (0.03, 0.04) (0.03, 0.04) (0.03, 0.04) (0.04, 0.03) (0.05, 0.04) (0.04, 0.03) (0.05, 0.0503696) (0.1199713, 0.1094883) (0.3093692, 0.3104) (0.523155, 0.521498) (0.0504164, 0.0507678) (0.802474, 0.80015) (0.2471213, 0.2565797) (1.2040730000000002, 1.195518) (1.393386, 1.3884729999999998) (1.429184, 1.441079) (0.26621700000000004, 0.262753) (3.5837, 3.5527699999999998) (3.7678, 3.68547) (3.99986, 3.9236299999999997) (0.292544, 0.301893) (2.19301, 2.20256) (0.984579, 0.990407) (8.41142, 8.26936) (5.40058, 5.426959999999999) (5.71913, 5.63724) (6.31521, 6.40796) (46.9151, 46.8155) (1.156529, 1.169965) (5.10732, 5.11311) (14.3373, 14.496400000000001) (35.8416, 35.6973) (12.0565, 12.021370000000001) (141.311, 141.752) (42.0998, 42.1789) (32.0057, 32.2437) (0.04, 0.04) (0.04, 0.04) (0.0512701, 0.0517077) (0.11307539999999999, 0.1125684) (0.0872135, 0.09703420000000001) (0.902492, 10000) (0.922887, 10000) (0.949962, 10000) (4.01753, 10000) (6.0820300000000005, 10000) (4.02063, 10000) (3.9570499999999997, 4.01455) (4.17926, 10000) (15.510499999999999, 10000) (31.575000000000003, 10000) (44.6055, 10000) (38.7757, 10000) (37.972100000000005, 10000) (39.414300000000004, 10000) (80.7051, 10000) (79.67479999999999, 10000) (57.6023, 10000) (58.8125, 10000) (60.3424, 10000) (58.0246, 10000) (0.02, 0.01) (0.01, 0.01) (0.02, 0.02) (0.01, 0.03) (0.02, 0.01) (0.05, 0.04) (0.05, 0.04) (0.05, 0.04) (0.04, 0.04) (0.060000000000000005, 0.05) (0.0617769, 0.060939900000000005) (0.0508776, 0.0511465) (0.0609334, 0.0508555) (0.0517058, 0.0517301) (0.0515727, 0.051709000000000005) (0.0533159, 0.0628221) (0.07274259999999999, 0.0526677) (0.0631423, 0.052548700000000004) (0.0527665, 0.06257850000000001) (0.0631805, 0.0531895) (0.0659072, 0.06589020000000001) (0.085757, 0.07523149999999999) (0.0855742, 0.0652081) (0.07569419999999999, 0.0651539) (0.0657651, 0.07533379999999999) (0.12577549999999998, 0.1237434) (0.1247843, 0.1249556) (0.1248017, 0.11412220000000001) (0.12595420000000002, 0.1239019) (0.13431910000000002, 0.1239799) (0.1592828, 0.1374511) (0.13867390000000002, 0.1383178) (0.1472744, 0.1489621) (0.1377679, 0.14834150000000002) (0.1492498, 0.1371219) (0.1651067, 0.1726314) (0.1740002, 0.1744163) (0.1736278, 0.1645386) (0.17352299999999998, 0.174593) (0.17270970000000002, 0.1733318) (0.194046, 0.203006) (0.19237900000000002, 0.21250400000000003) (0.19456600000000002, 0.192158) (0.19600499999999998, 0.201541) (0.19328, 0.205589) (0.213121, 0.215521) (0.224556, 0.22239) (0.217201, 0.22469) (0.21292, 0.225162) (0.23445, 0.213247) (0.259384, 0.258272) (0.258016, 0.26746000000000003) (0.25084300000000004, 0.25275800000000004) (0.260069, 0.251145) (0.246807, 0.260881) (0.02, 0.02) (0.01, 0.01) (0.01, 0.01) (0.02, 0.01) (0.01, 0.01) (0.285689, 0.287239) (0.294871, 0.290058) (0.286792, 0.296935) (0.300138, 0.297697) (0.28854, 0.29697799999999996) (0.335393, 0.33676) (0.322553, 0.320903) (0.335716, 0.333003) (0.32178399999999996, 0.33380699999999996) (0.333453, 0.349058) (0.365392, 0.366557) (0.362389, 0.373643) (0.372316, 0.37089300000000003) (0.380343, 0.381245) (0.363827, 0.377014) (0.41576, 0.40527) (0.40817800000000004, 0.421872) (0.42823200000000006, 0.40463899999999997) (0.40327, 0.41449199999999997) (0.40529899999999996, 0.40305100000000005) (0.474742, 0.454418) (0.46109500000000003, 0.456916) (0.479728, 0.45250199999999996) (0.459217, 0.44600399999999996) (0.46671999999999997, 0.459724) (0.496881, 0.498322) (0.504495, 0.484333) (0.492319, 0.492166) (0.499781, 0.49812) (0.489031, 0.500156) (0.553207, 0.552103) (0.565543, 0.54574) (0.556243, 0.55095) (0.5544800000000001, 0.568991) (0.551624, 0.5510470000000001) (0.597289, 0.584762) (0.608751, 0.613751) (0.60426, 0.609116) (0.588003, 0.602537) (0.603375, 0.603869) (0.678965, 0.689218) (0.766272, 0.666626) (0.669828, 0.667397) (0.675695, 0.681235) (0.673525, 0.66545) (0.749019, 0.748957) (0.724601, 0.735806) (0.746368, 0.733189) (0.7241690000000001, 0.72759) (0.750323, 0.73356) (0.02, 0.02) (0.01, 0.02) (0.02, 0.02) (0.02, 0.03) (0.01, 0.03) (0.817384, 0.79144) (0.809874, 0.804162) (0.80798, 0.800361) (0.81643, 0.802484) (0.823986, 0.8193) (0.03, 0.02) (0.02, 0.02) (0.03, 0.02) (0.02, 0.03) (0.02, 0.02) (0.04, 0.02) (0.02, 0.02) (0.04, 0.03) (0.03, 0.03) (0.02, 0.04) (0.02, 0.03) (0.03, 0.03) (0.03, 0.03) (0.02, 0.03) (0.04, 0.03) (0.03, 0.03) (0.03, 0.03) (0.03, 0.03) (0.04, 0.04) (0.03, 0.03) (0.04, 0.03) (0.03, 0.05) (0.04, 0.04) (0.03, 0.04) (0.03, 0.04) (0.05, 0.05) (0.05, 0.04) (0.04, 0.05) (0.04, 0.04) (0.04, 0.05) (0.03, 0.01) (0.01, 0.03) (0.02, 0.02) (0.03, 0.01) (0.02, 0.02) (0.02, 0.02) (0.01, 0.02) (0.01, 0.03) (0.02, 0.02) (0.02, 0.01) (0.02, 0.02) (0.03, 0.02) (0.02, 0.02) (0.02, 0.02) (0.02, 0.02) (0.02, 0.02) (0.02, 0.02) (0.03, 0.02) (0.02, 0.02) (0.03, 0.02) (0.02, 0.02) (0.03, 0.03) (0.03, 0.02) (0.03, 0.04) (0.03, 0.04) (0.03, 0.04) (0.02, 0.03) (0.02, 0.03) (0.03, 0.03) (0.03, 0.02) (0.1284727, 0.13653869999999999) (0.824399, 0.8222849999999999) (0.516018, 0.49396399999999996) (0.2039119, 0.1815486) (0.7552030000000001, 0.6059270000000001) (24.1371, 7.79446) (0.444037, 0.433347) (2.58802, 2.27358) (0.48226099999999994, 0.469068) (70.6027, 43.153400000000005) (0.2180413, 0.1913117) (0.3028036, 0.3196316) (82.08359999999999, 51.007200000000005) (111.086, 64.7016) (28.856299999999997, 14.656120000000001) (1.476591, 1.37427) (10.65466, 9.96334) (47.1529, 7.93003) (5.46951, 5.05265) (17.076, 8.52436) (8.44645, 8.13875) (69.2212, 34.9768) (17.572499999999998, 7.99163) (11.56185, 10.18717) (0.060000000000000005, 0.060000000000000005) (0.703561, 0.687522) (0.826307, 0.783151) (0.1390451, 0.1405343) (0.570954, 0.572459) (4.2973, 3.5998740000000002) (1.321165, 1.291205) (0.353447, 0.319148) (26.5744, 10.88818) (1.361184, 1.33942) (0.1622025, 0.1496894) (0.04, 0.04) (0.730458, 0.707986) (0.30249899999999996, 0.277634) (10000, 10000) (10000, 10000) (34.4473, 3.05364) (10000, 10000) (10000, 10000) (0.390318, 11.128200000000001) (49.699200000000005, 10000) (0.0655797, 0.053302100000000005) (10000, 10000) (17.3082, 13.9802) (83.7113, 45.6323) (15.990300000000001, 6.83352) (10000, 10000) (7.03453, 6.83264) (10000, 10000) (2.01274, 1.6697600000000001) (2.1352700000000002, 1.5879729999999999) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (0.03, 0.04) (0.28163, 0.2259566) (0.1658607, 0.1489948) (0.043459199999999996, 0.05) (0.18130759999999999, 0.1834527) (0.775738, 0.640636) (0.356759, 0.2342844) (0.431359, 0.3941648) (1.5074109999999998, 11.4324) (3.21736, 1.808464) (12.5811, 1.6079077) (12.199, 1.902168) (19.0485, 2.242497) (3.37093, 10000) (42.005500000000005, 10000) (119.615, 10000) (0.293542, 0.15327610000000003) (0.2834486, 0.31134) (0.9433819999999999, 104.141) (1.645066, 10000) (26.7877, 10000) (27.893800000000002, 10000) (53.5572, 10000) (43.646499999999996, 10000) (887.8670000000001, 10000) (10000, 10000) (0.0273138, 0.03) (0.0391647, 0.03) (0.046436000000000005, 0.02) (2.0402099999999996, 0.05) (2.11363, 0.060000000000000005) (2.20106, 0.05) (4.38314, 0.0845522) (3.89604, 0.0945161) (4.03255, 0.0945145) (18.0468, 0.1995827) (5.5212, 0.1893436) (5.7146799999999995, 0.20818009999999998) (29.2231, 0.593198) (53.6269, 0.603755) (55.1185, 0.596848) (173.514, 1.27156) (61.8404, 1.301979) (60.1647, 1.270572) (157.399, 2.9862) (662.038, 3.0449100000000002) (232.885, 3.06409) (10000, 4.33501) (10000, 4.28163) (10000, 4.29964) (10000, 11.717400000000001) (10000, 11.25322) (10000, 11.1835) (10000, 21.281299999999998) (10000, 21.2637) (10000, 21.6239) (237.54500000000002, 3.08919) (10000, 4.30726) (10000, 4.30249) (10000, 11.406590000000001) (10000, 11.25595) (10000, 11.514909999999999) (660.075, 3.06743) (10000, 21.9841) (10000, 21.1948) (10000, 21.398300000000003) (10000, 53.6362) (10000, 58.7177) (10000, 208.248) (10000, 222.28) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 292.66600000000005) (10000, 312.609) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (0.34768, 0.35000000000000003) (0.44345349999999994, 0.36) (0.38760259999999996, 0.46) (0.3580701, 0.31) (0.3598113, 0.34) (39.588, 40.0546173) (35.66268, 30.414060000000003) (10000, 48.78554) (10000, 34.07263) (10000, 33.436049999999994) (10000, 31.977539999999998) (10000, 34.67475) (10000, 37.91524) (10000, 40.05624) (10000, 38.17316) (10000, 38.11261) (10000, 37.74126) (10000, 51.69200000000001) (10000, 35.813900000000004) (10000, 37.29798) (10000, 39.49215) (10000, 42.835390000000004) (10000, 41.1387) (10000, 182.02) (10000, 170.582) (10000, 98.3121) (10000, 432.09000000000003) (10000, 10000) (10000, 10000) (10000, 1344.22) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (24.72554, 24.40551) (88.696, 87.3509) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (503.149, 483.404) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (507.00100000000003, 385.15500000000003) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 824.519) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (0.03, 0.04) (0.0337693, 0.03) (0.0332248, 0.03) (0.0797551, 0.045741000000000004) (0.094216, 0.0668943) (0.1151065, 0.0845978) (0.17818040000000002, 0.13170520000000002) (0.19800099999999998, 0.146989) (0.260949, 0.182563) (0.273866, 0.202714) (0.0430729, 0.04) (0.062436900000000004, 0.05) (0.08813499999999999, 0.06726370000000001) (0.1263021, 0.08824979999999999) (0.21077200000000001, 0.13147999999999999) (0.219755, 0.1428871) (0.245789, 0.1934044) (0.351146, 0.23570400000000002) (0.525808, 0.326255) (0.558789, 0.42144499999999996) (0.04, 0.03) (0.030667800000000002, 0.04) (0.0456733, 0.04) (0.061132, 0.0427798) (0.08411070000000001, 0.0623813) (0.1032273, 0.07972220000000001) (0.1431576, 0.1041938) (0.16004990000000002, 0.129527) (0.235632, 0.17446060000000002) (0.281557, 0.21304299999999998) (0.1669888, 0.1314829) (0.18588, 0.1471383) (0.274069, 0.21351399999999998) (0.563481, 0.413625) (0.09331629999999999, 0.0801791) (0.14324710000000002, 0.1029883) (0.248529, 0.172394) (0.1490965, 0.13001010000000002) (0.244966, 0.1652958) (0.301661, 0.22307500000000002) (0.20799, 0.1553153) (0.402624, 0.325868) (0.7764930000000001, 0.601378) (0.8762709999999999, 0.636164) (0.6265350000000001, 0.749506) (0.986266, 1.013014) (0.163483, 0.11181179999999999) (0.198887, 0.15356039999999999) (0.25807, 0.193908) (0.38825699999999996, 0.318728) (10000, 35.8206) (10000, 29.4476) (10000, 127.478) (10000, 186.665) (10000, 113.757) (10000, 133.482) (10000, 231.055) (10000, 187.57799999999997) (10000, 216.767) (10000, 251.46599999999998) (10000, 561.701) (10000, 418.62199999999996) (10000, 1555.8500000000001) (10000, 1377.6200000000001) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 1284.86) (10000, 1252.73) (10000, 10000) (10000, 1293.1899999999998) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (0.02, 0.03) (0.0257989, 0.0303997) (0.0529954, 0.0474996) (0.099081, 0.0825048) (0.213625, 0.172443) (1.047561, 0.495663) (1.32325, 0.682453) (2.55736, 0.964243) (3.71766, 1.9247100000000001) (2.02911, 10000) (3.00098, 1.4397) (17.244300000000003, 2.20411) (5.08026, 2.6864) (7.2506900000000005, 1.4896699999999998) (2.26226, 1.5125600000000001) (17.4768, 10000) (32.1543, 10000) (7.77233, 10000) (35.9931, 10000) (37.738699999999994, 10000) (42.440200000000004, 10000) (13.634, 9.586409999999999) (41.9383, 11.4947) (30.182399999999998, 6.333200000000001) (41.6661, 21.1242) (48.711600000000004, 11.375399999999999) (77.0427, 31.9536) (41.6845, 12.5352) (39.2144, 10.597100000000001) (59.8323, 13.669500000000001) (0.04, 0.04) (0.0565576, 0.0546779) (0.0573314, 0.0647404) (0.06707489999999999, 0.0649076) (0.03, 0.03) (0.0731999, 0.0650648) (0.07314999999999999, 0.0746537) (0.077818, 0.0645645) (0.0685, 0.0661405) (0.0643766, 0.0691798) (0.10812959999999999, 0.0673863) (0.0766503, 0.07136529999999999) (0.07238800000000001, 0.09142990000000001) (0.0879919, 0.0774737) (0.0830089, 0.0674147) (0.1095567, 0.056328500000000004) (0.261475, 0.1380284) (0.660899, 0.0762842) (0.154157, 0.0904984) (0.0865254, 0.0554293) (0.0712409, 0.0628035) (0.08770069999999999, 0.0760533) (0.07439599999999999, 0.056778300000000004) (0.0883913, 0.07780780000000001) (0.0942181, 0.1087658) (0.12385399999999999, 0.0686191) (0.0633816, 0.0674413) (0.562857, 6.67973) (0.200756, 0.0743985) (16.7145, 8.972309999999998) (0.262081, 0.1373688) (0.679601, 0.0758341) (0.154374, 0.1005819) (0.182092, 0.0801052) (0.200749, 0.06302959999999999) (0.0776663, 0.0655267) (0.07506070000000001, 0.0666129) (0.13847120000000002, 0.0851982) (0.0783692, 0.058213299999999996) (0.0865432, 0.0555866) (0.08139260000000001, 0.07335749999999999) (0.0846346, 0.0663317) (0.0719312, 0.0814935) (0.1038741, 0.11901320000000001) (0.07793800000000001, 0.07773050000000001) (0.1334499, 0.058385400000000004) (0.0835446, 0.0676924) (0.5539700000000001, 6.65853) (0.222337, 0.0642653) (16.8717, 9.03521) (0.0737298, 0.0594017) (0.13744119999999999, 0.0671022) (0.1420998, 0.1233611) (0.14693640000000002, 0.1214352) (0.322234, 0.219612) (0.308489, 0.270843) (0.445503, 0.347442) (0.660074, 0.336035) (1.33263, 0.573353) (28.4342, 0.563143) (12.9623, 1.8082699999999998) (84.9436, 1.9508299999999998) (3.07971, 2.83441) (22.5919, 3.7730300000000003) (200.023, 3.28533) (10000, 4.05736) (27.6746, 10.4549) (286.728, 11.1692) (82.4339, 16.604) (190.83100000000002, 10000) (13.8138, 4.5588999999999995) (235.884, 10000) (26.227999999999998, 11.0867) (141.634, 12.1973) (534.2099999999999, 10000) (824.1719999999999, 21.8428) (111.848, 36.8365) (497.435, 37.8016) (93.7571, 66.0753) (236.156, 52.0104) (51.736200000000004, 17.352) (118.976, 17.0947) (486.076, 23.6108) (463.603, 33.5635) (90.8659, 58.451100000000004) (218.602, 58.4471) (191.92100000000002, 88.1215) (1198.32, 90.1211) (372.752, 183.835) (915.3290000000001, 176.29600000000002) (260.68399999999997, 259.19300000000004) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (600.399, 531.668) (10000, 543.857) (0.0757448, 0.06999999999999999) (0.8829009999999999, 0.0918989) (0.393547, 0.2477337) (0.693816, 0.26324020000000004) (0.551514, 0.28014839999999996) (0.764733, 0.2821245) (2.1652, 0.955542) (1.7708, 0.946152) (190.794, 3.68643) (171.435, 1.134906) (131.064, 0.718234) (1085.3, 1.3464369999999999) (174.712, 1.7582900000000001) (10000, 2.24037) (1634.89, 1.370313) (10000, 4.11762) (10000, 86.4137) (367.41700000000003, 8.26345) (378.72799999999995, 5.22168) (10000, 10000) (45.0831, 1.602463) (1668.5400000000002, 10000) (578.692, 8.10948) (1696.48, 5.331440000000001) (10000, 11.798399999999999) (10000, 22.413800000000002) (482.49, 14.423) (10000, 10000) (649.735, 27.2448) (10000, 54.7378) (10000, 14.542100000000001) (1613.4299999999998, 3.71558) (10000, 10000) (10000, 11.33426) (1635.59, 64.0922) (10000, 52.957) (10000, 35.204499999999996) (10000, 36.181200000000004) (10000, 47.8808) (10000, 48.1651) (38.061800000000005, 24.337600000000002) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 340.14) (10000, 349.442) (0.02, 0.02) (0.03, 0.03) (0.03, 0.02) (0.04, 0.04) (0.03, 0.03) (0.02, 0.02) (0.03, 0.03) (0.02, 0.03) (0.03, 0.02) (0.05, 0.05) (0.0365921, 0.03) (0.0386844, 0.04) (0.0325274, 0.03) (0.03, 0.03) (0.29031680000000004, 0.29574) (0.10501260000000001, 0.060000000000000005) (0.03, 0.04) (0.03, 0.04) (0.11805299999999999, 0.1247312) (0.053460099999999997, 0.03) (0.03, 0.03) (0.597119, 0.17086140000000002) (0.0412675, 0.05) (0.03, 0.05) (6.23808, 5.376381) (0.0809425, 0.04) (0.0867132, 0.05) (0.03, 0.04) (0.274594, 0.14036769999999998) (0.1129415, 0.08) (0.37097670000000005, 0.29942460000000004) (0.10068279999999999, 0.05) (0.158222, 0.06999999999999999) (0.0759869, 0.05) (0.261668, 0.2808443) (0.474507, 0.345543) (0.1485448, 0.060000000000000005) (0.0498799, 0.060000000000000005) (0.1479509, 0.06999999999999999) (0.5566564, 0.48900720000000003) (0.03, 0.03) (0.1268659, 0.0613411) (0.0471418, 0.03) (0.1367371, 0.09) (0.0863486, 0.05) (1.91215, 0.1371032) (0.35313700000000003, 0.09) (1.58991, 0.3604855) (2.3568800000000003, 0.47254209999999996) (0.151808, 0.06999999999999999) (64.6939, 4.24175) (29.924899999999997, 7.244020000000001) (199.40200000000002, 8.98845) (335.817, 10.6655) (10000, 13.926) (10000, 43.6235) (53.9649, 1.97325) (1023.6800000000001, 2.62306) (324.079, 4.8504499999999995) (10000, 224.869) (10000, 6.99517) (10000, 21.1375) (10000, 58.6014) (57.2284, 10.9223) (63.8729, 14.5211) (57.5762, 24.2915) (90.7479, 29.4993) (714.129, 34.5548) (476.29, 45.9703) (1314.78, 147.59799999999998) (10000, 10000) (10000, 723.18) (10000, 82.955) (10000, 10000) (10000, 241.112) (10000, 201.76999999999998) (10000, 1449.8) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 110.84) (10000, 10000) (10000, 10000) (10000, 1148.57) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (0.03, 0.02) (0.03, 0.03) (0.03, 0.04) (0.03, 0.03) (0.030760700000000002, 0.04) (0.058965500000000004, 0.0660474) (0.0437535, 0.0411296) (0.0936814, 0.0817095) (0.0866061, 0.08229520000000001) (0.1133846, 0.1117036) (0.09968099999999999, 0.106215) (0.0857102, 0.0725993) (0.1719411, 0.1615993) (0.1105362, 0.10627720000000002) (0.1558, 0.1519387) (0.1903099, 0.1764887) (0.44030500000000006, 0.43195300000000003) (0.66364, 0.644028) (1.5424600000000002, 1.222977) (2.59176, 1.59736) (2.9192299999999998, 2.8825) (2.6675199999999997, 2.52551) (5.383380000000001, 5.28207) (3.47081, 3.0548) (2.27369, 2.2912) (2.11774, 2.12293) (4.08733, 3.75687) (6.852790000000001, 6.5789) (9.01538, 8.908159999999999) (15.2188, 13.240599999999999) (11.08506, 9.74999) (23.7558, 21.9029) (40.9141, 35.925799999999995) (43.0486, 42.4081) (134.613, 125.32900000000001) (74.86800000000001, 75.4502) (264.761, 240.2) (386.65700000000004, 367.49399999999997) (238.065, 218.08200000000002) (419.525, 398.951) (0.03, 0.02) (0.02, 0.02) (0.03, 0.03) (0.04, 0.03) (0.06844700000000001, 0.07729910000000001) (0.0525667, 0.0414487) (0.11050370000000001, 0.0988288) (0.1433144, 0.1419251) (0.207474, 0.215253) (0.251223, 0.24909799999999999) (0.27518200000000004, 0.252384) (0.486557, 0.488534) (0.750895, 0.7762370000000001) (0.685469, 0.672693) (1.197935, 1.163678) (2.0828, 1.97008) (2.36532, 2.36105) (0.52863, 0.543222) (1.31343, 1.30833) (1.61616, 1.62338) (1.8640599999999998, 1.8698100000000002) (3.997, 3.9412000000000003) (9.1234, 9.0041) (16.2909, 16.2565) (24.9084, 24.7329) (31.389899999999997, 30.424699999999998) (39.7051, 39.5402) (160.23899999999998, 131.952) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (0.09103530000000001, 0.1058857) (0.1044427, 0.0732241) (1.10603, 0.0633857) (0.2802103, 0.273603) (0.531073, 0.1853642) (4.32303, 0.1666626) (0.708774, 0.689373) (4.280430000000001, 0.461387) (36.6939, 0.425921) (1.811222, 1.673716) (21.8865, 1.103624) (236.20000000000002, 1.039697) (3.7825699999999998, 3.5181899999999997) (75.23490000000001, 2.2588) (10000, 2.35238) (7.63588, 7.24419) (185.593, 4.81886) (10000, 4.807790000000001) (14.63382, 13.997119999999999) (359.221, 9.02376) (10000, 9.57764) (0.1074961, 0.0915584) (0.0971254, 0.091488) (0.0972613, 0.09133340000000001) (14.15303, 7.19652) (102.11789999999999, 5.37998) (141.982, 5.85663) (10000, 101.5043) (10000, 90.55539999999999) (10000, 90.423) (14.8551, 7.14981) (1.794966, 1.693559) (4.336130000000001, 0.1656553) (37.4414, 0.427094) (3.78092, 3.5891699999999997) (101.8246, 5.412) (7.48027, 7.23521) (142.347, 5.89804) (229.266, 1.038427) (81.361, 2.28594) (10000, 2.3597) (21.839399999999998, 1.114907) (4.271520000000001, 0.483151) (189.41, 4.8429400000000005) (10000, 4.95542) (347.58299999999997, 8.87097) (10000, 9.47368) (10000, 100.37559999999999) (10000, 90.77590000000001) (10000, 89.75229999999999) (0.237084, 0.262959) (0.261191, 0.251755) (0.25113399999999997, 0.254912) (0.362433, 0.45774000000000004) (0.354484, 0.36048600000000003) (0.345601, 0.36983900000000003) (0.418657, 0.43078500000000003) (0.43636699999999995, 0.431938) (0.428187, 0.420879) (0.512926, 0.529438) (0.5147539999999999, 0.8250339999999999) (0.534942, 0.532835) (0.641969, 0.674157) (0.644116, 0.656651) (0.682923, 0.66135) (1.82968, 0.7761469999999999) (0.769694, 0.789971) (0.8329869999999999, 0.7766759999999999) (0.885713, 0.897527) (0.901544, 0.8953639999999999) (0.908758, 0.9011589999999999) (1.0658050000000001, 1.072776) (1.12853, 1.078699) (1.086752, 2.80842) (1.2014399999999998, 1.1957300000000002) (1.2101099999999998, 1.7687499999999998) (1.17965, 1.1951200000000002) (1.4565299999999999, 1.47689) (1.43959, 1.44992) (1.47663, 2.13333) (0.03, 0.03) (0.05, 0.03) (0.03, 0.04) (2.24351, 1.7167400000000002) (1.8613400000000002, 2.41427) (1.73537, 2.5068099999999998) (3.00408, 1.95398) (1.80987, 1.67115) (1.9034499999999999, 1.9262299999999999) (2.90559, 2.22811) (3.49601, 2.26042) (2.1942, 2.23207) (4.59887, 2.55399) (2.62262, 3.48307) (2.2442800000000003, 2.3448) (3.66529, 2.74635) (2.81583, 2.69463) (2.75217, 2.61896) (4.12035, 3.20323) (4.12309, 3.21961) (4.12811, 3.16432) (4.16958, 3.6976) (5.65825, 3.69876) (3.7338, 12.1931) (3.73341, 3.7159500000000003) (3.95935, 5.072839999999999) (3.73645, 5.02224) (5.16171, 4.1717699999999995) (4.20007, 4.14813) (5.55663, 4.11656) (5.317410000000001, 5.1753) (5.18804, 5.24889) (5.98292, 5.09257) (0.0333323, 0.030951100000000002) (0.042855, 0.040769) (0.043077, 0.040507299999999996) (5.60917, 6.60055) (6.486840000000001, 5.51068) (6.61625, 5.4714100000000006) (7.47094, 5.97332) (6.00845, 7.72432) (5.87448, 13.5377) (7.02546, 6.4142) (7.41158, 6.50406) (6.51955, 6.47404) (7.50925, 6.62353) (8.30757, 9.389270000000002) (8.19139, 7.02526) (9.23262, 7.72812) (9.89315, 10.22394) (10.06558, 7.841130000000001) (9.76748, 8.8838) (8.901380000000001, 11.361400000000001) (9.52736, 11.2538) (9.13397, 9.90586) (11.203800000000001, 12.374) (12.5427, 57.2617) (11.148, 13.4021) (10.4357, 10.272) (10.902800000000001, 52.3333) (14.6556, 27.072499999999998) (10.6151, 13.0412) (10.8866, 37.770900000000005) (13.5463, 11.6582) (12.101, 15.0302) (14.6951, 11.6097) (0.0682119, 0.055752300000000005) (0.0552928, 0.0484405) (0.0561275, 0.0535832) (14.8383, 13.4222) (12.992899999999999, 12.8361) (14.2271, 29.7394) (17.589100000000002, 14.7418) (16.2989, 14.8004) (16.607, 14.6951) (16.145500000000002, 14.7868) (19.7532, 15.7419) (16.2406, 14.668) (16.361600000000003, 19.057000000000002) (19.3019, 15.9827) (16.657300000000003, 10000) (20.7254, 21.1763) (19.8096, 17.651400000000002) (20.6112, 17.927200000000003) (21.2185, 18.8414) (21.8528, 18.4927) (20.7263, 41.681200000000004) (24.8201, 21.0138) (22.9266, 26.4937) (22.7271, 45.912) (24.6769, 24.3936) (24.773999999999997, 21.539199999999997) (24.5307, 21.703300000000002) (25.0162, 23.2378) (24.5765, 22.7932) (24.5262, 26.4967) (40.0123, 25.9409) (26.6887, 30.5985) (25.4503, 28.630799999999997) (0.0743347, 0.0621809) (0.0859867, 0.0719861) (0.0754405, 0.0628733) (28.8201, 31.234) (48.7936, 63.3215) (27.048399999999997, 26.5946) (41.564699999999995, 28.7508) (32.0999, 28.488899999999997) (41.8142, 28.928299999999997) (0.0968735, 0.0952105) (0.0948222, 0.1127553) (0.0964977, 0.1036035) (0.1229686, 0.1111326) (0.1120361, 0.11177000000000001) (0.11146, 0.1128183) (0.17660199999999998, 0.16503800000000002) (0.185207, 0.229119) (0.175939, 0.16586) (0.246611, 0.219972) (0.217303, 0.224514) (0.214026, 0.216609) (10000, 37.616099999999996) (10000, 265.923) (10000, 429.437) (10000, 10000) (1418.18, 35.5346) (10000, 127.89999999999999) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (16.703300000000002, 0.060693000000000004) (756.072, 0.0894287) (52.1043, 0.0547469) (10000, 0.782381) (1124.1499999999999, 0.329212) (10000, 0.482583) (790.216, 0.1328912) (10000, 1.6684700000000001) (10000, 1.7715) (10000, 1.76523) (716.6560000000001, 0.567676) (10000, 1.73963) (724.248, 0.5860860000000001) (10000, 4.88472) (10000, 215.88600000000002) (10000, 0.947229) (10000, 0.59273) (10000, 74.2118) (10000, 1.68706) (10000, 10000) (10000, 2.90992) (10000, 19.5879) (10000, 3.78349) (10000, 6.50233) (10000, 2.11084) (10000, 33.7731) (10000, 28.4569) (10000, 102.90400000000001) (10000, 420.107) (10000, 27.1795) (10000, 2.1194800000000003) (10000, 1.66049) (10000, 0.5958049999999999) (10000, 0.9558019999999999) (10000, 4.84433) (10000, 1.7410400000000001) (737.7520000000001, 0.584435) (10000, 19.4872) (10000, 1.74284) (10000, 3.67245) (10000, 103.012) (10000, 74.33309999999999) (10000, 28.317999999999998) (10000, 6.57964) (10000, 27.2644) (10000, 1.73883) (10000, 34.191900000000004) (10000, 417.67900000000003) (10000, 215.092) (10000, 10000) (10000, 372.27700000000004) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 297.106) (10000, 343.903) (10000, 414.091) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 204.995) (10000, 346.043) (10000, 425.889) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (0.02, 0.02) (0.02, 0.02) (0.03, 0.02) (0.02, 0.03) (0.0440831, 0.05) (0.07077620000000001, 0.05) (0.183978, 0.03) (0.14909509999999998, 0.0547244) (0.238651, 0.0988518) (0.505336, 0.0676148) (1.46739, 0.232493) (1.55891, 0.1872288) (3.4910799999999997, 0.21434899999999998) (18.273899999999998, 0.370325) (3.74826, 0.304587) (98.211, 0.572387) (173.59300000000002, 0.936417) (374.90999999999997, 37.7575) (10000, 710.3149999999999) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 112.797) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 0.886604) (10000, 0.548575) (10000, 53.318200000000004) (10000, 2.33852) (10000, 23.1692) (10000, 617.2199999999999) (10000, 140.81099999999998) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 0.299058) (10000, 9.08787) (10000, 36.938199999999995) (10000, 239.695) (10000, 10000) (10000, 34.2434) (10000, 151.069) (10000, 10000) (10000, 10000) (10000, 10000) (433.762, 429.67999999999995) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (570.53, 713.106) (10000, 10000) (10000, 10000) (10000, 10000) (715.31, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (13.607, 1.27731) (2.10414, 1.50845) (3.42985, 1.61522) (4.39641, 1.48945) (13.1098, 0.994243) (10000, 1752.64) (10000, 60.9205) (10000, 10000) (10000, 10000) (10000, 73.38910000000001) (10000, 95.42280000000001) (10000, 110.181) (10000, 97.6261) (10000, 10000) (10000, 78.1574) (10000, 92.3417) (10000, 96.8603) (10000, 71.5427) (10000, 10000) (10000, 77.54090000000001) (10000, 259.33) (10000, 266.072) (10000, 257.563) (10000, 253.57) (10000, 257.81600000000003) (10000, 279.00399999999996) (10000, 10000) (10000, 253.05700000000002) (10000, 413.454) (10000, 414.606) (10000, 399.41499999999996) (10000, 10000) (10000, 406.981) (10000, 404.703) (10000, 395.932) (10000, 390.868) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (0.02, 0.03) (0.02, 0.02) (0.02, 0.02) (0.03, 0.02) (0.04, 0.02) (0.0575526, 0.0466535) (0.0547291, 0.0545379) (0.0748502, 0.064531) (0.171434, 0.171188) (0.234428, 0.234963) (0.17312729999999998, 0.1657272) (0.23882399999999998, 0.230547) (0.60109, 0.604033) (0.815035, 0.8270500000000001) (1.082055, 1.0755270000000001) (2.71719, 2.68724) (5.46329, 4.98464) (7.25443, 6.53979) (10.63016, 11.2149) (12.8587, 12.877899999999999) (13.5311, 13.433200000000001) (14.8979, 14.756400000000001) (18.162300000000002, 19.9361) (27.7629, 27.1361) (45.7545, 46.4866) (108.46000000000001, 111.691) (141.115, 121.989) (141.154, 140.632) (286.886, 296.012) (319.061, 334.935) (0.03, 0.04) (0.08419520000000001, 0.08) (0.2737105, 0.2607244) (1.4733800000000001, 0.4748565) (1.81814, 0.743261) (2.8026999999999997, 1.681227) (4.11753, 2.529121) (5.3935200000000005, 3.4800500000000003) (7.29191, 4.6358) (10.704170000000001, 6.56105) (0.05, 0.04) (0.0941658, 0.0904128) (0.3211686, 0.2984708) (1.5775299999999999, 0.561137) (2.02591, 0.952374) (3.2138400000000003, 2.058696) (4.443379999999999, 3.074153) (7.30235, 4.23802) (9.33154, 5.66379) (12.33426, 8.123629999999999) (0.04, 0.05) (0.09354, 0.090698) (0.3104038, 0.3087139) (1.57571, 0.551449) (2.04368, 0.932766) (3.27556, 2.11181) (4.74902, 3.142034) (6.602790000000001, 4.36989) (9.31913, 5.84027) (11.6924, 7.9035899999999994) (5.29092, 3.67272) (7.33076, 4.77959) (9.13908, 5.84661) (3.2245299999999997, 2.105004) (4.47991, 3.204992) (7.28859, 4.33727) (9.3225, 6.03287) (10.71447, 7.0858799999999995) (12.31886, 9.092089999999999) (11.96923, 8.13463) (12.35531, 8.1032) (11.56517, 7.414160000000001) (11.95782, 8.70748) (28.911, 20.50152) (24.1644, 18.30191) (29.218400000000003, 22.1942) (44.3565, 33.267799999999994) (37.5192, 28.851300000000002) (43.933800000000005, 40.1498) (44.289199999999994, 41.902699999999996) (15.1696, 10.28121) (65.0611, 14.92928) (17.2119, 11.10785) (74.1753, 36.048) (70.9749, 48.3596) (72.332, 36.9871) (61.9551, 55.927499999999995) (91.41, 71.9322) (66.55709999999999, 59.5841) (64.9729, 56.3674) (19.2651, 15.05882) (37.9837, 18.511) (13.78638, 8.82479) (41.489000000000004, 33.9249) (51.693400000000004, 41.174099999999996) (27.0743, 20.9651) (67.03790000000001, 53.7819) (97.99560000000001, 65.2014) (40.9059, 33.6241) (73.6342, 57.564) (0.3105193, 0.25) (0.5078559, 0.42) (1.696034, 0.9019525) (2.66383, 1.6463949) (4.52501, 2.3926127) (7.3738399999999995, 3.3876751) (4.84624, 3.037309) (23.8666, 6.650906900000001) (14.78166, 8.782458) (74.25710000000001, 15.10927) (59.5476, 22.81628) (115.31649999999999, 39.3641) (89.2619, 10000) (172.5366, 75.5526) (289.296, 147.5464) (193.631, 263.712) (322.097, 10000) (788.908, 10000) (514.177, 10000) (633.602, 10000) (756.777, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (1530.2, 0.9518540000000001) (10000, 2.5897200000000002) (10000, 5.8173200000000005) (10000, 19.996599999999997) (10000, 39.2661) (10000, 60.9682) (10000, 94.22619999999999) (10000, 169.5) (10000, 307.61199999999997) (10000, 470.043) (10000, 726.0360000000001) (10000, 924.869) (10000, 1293.61) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 475.26) (10000, 542.271) (10000, 689.893) (10000, 775.374) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (10000, 10000) (0.05, 0.060000000000000005) (0.1507545, 0.1489847) (1.0345090000000001, 1.166839) (2.50991, 2.95261) (6.01846, 5.9946) (9.69402, 10.5109) (39.4976, 40.0479) (48.115500000000004, 49.6604) (179.43599999999998, 180.257) (226.417, 226.106) (0.05, 0.060000000000000005) (0.1980268, 0.1948704) (1.33908, 1.48798) (3.72764, 4.05949) (4.9972900000000005, 5.37983) (19.817, 18.7805) (24.5705, 26.935000000000002) (58.0182, 58.233900000000006) (65.05330000000001, 64.1259) (148.898, 149.468) (0.0637981, 0.0632002) (0.24498199999999998, 0.299012) (0.799093, 0.912721) (2.92229, 2.94509) (6.31106, 6.626) (10.25643, 10.574200000000001) (25.202099999999998, 25.133599999999998) (56.264199999999995, 57.652499999999996) (77.30940000000001, 79.4862) (170.839, 171.289) (39.8891, 41.1789) (48.512800000000006, 50.3998) (65.3492, 67.5582) (179.406, 180.55100000000002) (159.53799999999998, 150.04500000000002) (224.892, 227.31300000000002) (56.6155, 58.9983) (78.6213, 78.8583) (57.9877, 60.1738) (0.060000000000000005, 0.060000000000000005) (228.09, 238.633) (366.53299999999996, 384.203) (190.083, 209.273) (293.284, 296.136) (488.127, 512.6850000000001) (444.1, 459.59700000000004) (42.3145, 45.059000000000005) (34.329800000000006, 37.3107) (70.2462, 73.8431) (137.09099999999998, 142.13600000000002) (0.04, 0.03) (0.05, 0.04) (0.04, 0.05) (0.04, 0.04) (0.05, 0.060000000000000005) (0.06999999999999999, 0.060000000000000005) (0.060000000000000005, 0.060000000000000005) (0.1140531, 0.113558) (0.11660910000000001, 0.11682210000000001) (0.11822250000000001, 0.1284136) (0.1712236, 0.1616034) (0.1637656, 0.1636282) (0.1765244, 0.16688450000000002) (0.733545, 0.7235119999999999) (1.159241, 1.14328) (1.628875, 1.607331) (2.591456, 2.543914) (3.3782499999999995, 3.29664) (4.50299, 4.53011) (5.452389999999999, 5.4446200000000005)
};
\draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
\draw[color=black, , dashed] (axis cs:1e-70,1e-69) -- (axis cs:1e+70,1e+71);
\draw[color=black, dashed] (axis cs:1e-69,1e-70) -- (axis cs:1e+71,1e+70);
\draw[color=black, , loosely dashed] (axis cs:1e-70,1e-68) -- (axis cs:1e+70,1.0000000000000001e+72);
\draw[color=black, loosely dashed] (axis cs:1e-68,1e-70) -- (axis cs:1.0000000000000001e+72,1e+70);
\end{axis}
\end{tikzpicture}

==> appendix/planner_time-ff-pref-shr-MpC-A-C.tex <==
\begin{tikzpicture}
\begin{axis}[height=10cm, legend cell align=left, title={Planner time}, width=10cm, xlabel={FF(p.o.) (lower for 572 tasks)}, xmax=15000.0, xmode=log, ylabel={MpC-$\forall$ (lower for 1026 tasks)}, ymax=15000.0, ymode=log]
\addplot+[only marks] coordinates {
(74.3317, 263.36) (10000, 471.61) (10000, 772.62) (10000, 881.99) (10000, 903.9) (10000, 1076.69) (10000, 432.9) (10000, 42.73) (10000, 45.92) (10000, 52.51) (10000, 52.82) (83.86689999999999, 113.72) (23.6896, 145.32) (10000, 107.7) (10000, 128.69) (10000, 165.32) (10000, 360.26) (10000, 377.73) (10000, 526.75) (10000, 605.49) (0.060000000000000005, 0.01) (0.060000000000000005, 0.01) (0.0732842, 0.02) (0.1331433, 0.15) (0.2047958, 0.05) (0.39539199999999997, 0.06) (0.387828, 0.06) (0.9757089999999999, 0.62) (1.71183, 0.19) (0.17070000000000002, 0.04) (0.21301040000000002, 0.05) (0.542049, 0.08) (0.531588, 0.07) (1.219045, 0.17) (1.014542, 0.14) (4.506259999999999, 0.24) (5.2792, 0.34) (9.4306, 0.44) (4.93695, 0.37) (14.608099999999999, 0.66) (43.032199999999996, 9.58) (84.20500000000001, 12.55) (247.872, 16.81) (357.47700000000003, 20.73) (488.623, 25.87) (447.0, 30.42) (490.572, 33.41) (10000, 40.68) (10000, 49.6) (746.48, 49.46) (10000, 59.45) (10000, 69.99) (10000, 70.77) (10000, 79.81) (10000, 86.0) (95.9117, 12.73) (366.54900000000004, 19.32) (358.964, 20.59) (439.98400000000004, 27.47) (391.183, 27.99) (409.606, 27.97) (528.8480000000001, 37.1) (729.58, 39.15) (956.061, 34.1) (1167.48, 58.57) (10000, 53.73) (10000, 95.74) (10000, 103.11) (10000, 112.34) (10000, 198.94) (246.697, 142.28) (430.41200000000003, 525.74) (197.01, 104.39) (262.16400000000004, 336.27) (961.294, 1423.36) (676.871, 831.7) (262.992, 555.36) (562.353, 1800.01) (10000, 1800.02) (1779.7, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (37.8048, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.03) (10000, 1800.03) (10000, 1519.25) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (10000, 1800.03) (1419.04, 1800.03) (10000, 1800.03) (10000, 1800.03) (1493.26, 1800.01) (10000, 1800.02) (10000, 1800.02) (10000, 1800.03) (0.045692399999999994, 0.05) (0.0549425, 0.13) (0.0451672, 0.06) (0.047157199999999996, 0.08) (0.0605396, 0.15) (0.0587241, 0.07) (0.0725601, 0.11) (0.067633, 0.07) (0.0847387, 0.09) (0.0850107, 0.12) (0.09901779999999999, 0.44) (0.0964651, 0.33) (0.1314239, 2.47) (0.14244210000000002, 0.33) (0.1530931, 4.32) (0.154068, 0.24) (0.21068399999999998, 5.34) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.04, 0.01) (0.02, 0.01) (0.04, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.02) (0.03, 0.02) (0.04, 0.04) (0.03, 0.02) (0.03, 0.08) (0.03, 0.02) (0.0517752, 0.2) (0.0518614, 0.04) (0.0410582, 0.05) (1.54341, 0.43) (1.51769, 0.66) (2.7003700000000004, 0.71) (3.88808, 1.09) (6.1239099999999995, 2.2) (5.9759199999999995, 1.69) (9.625259999999999, 2.59) (9.56249, 2.69) (10000, 11.37) (10000, 21.64) (10000, 6.24) (10000, 20.97) (10000, 17.8) (10000, 10.66) (10000, 12.47) (10000, 10.71) (10000, 10.38) (10000, 12.95) (10000, 12.91) (10000, 12.65) (7.84094, 1800.02) (9.386050000000001, 7.94) (16.0778, 238.9) (23.9106, 1800.03) (47.5059, 1800.03) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (356.45700000000005, 1800.03) (194.20600000000002, 1800.02) (4.18137, 34.81) (14.043, 15.24) (35.173700000000004, 1800.02) (50.3304, 179.25) (10000, 1800.02) (10000, 1800.03) (10000, 1800.03) (10000, 1800.04) (10000, 1800.03) (10000, 1321.74) (0.05, 0.01) (0.06876020000000001, 0.02) (0.1386099, 0.04) (0.259373, 0.07) (0.49559699999999995, 0.11) (1.48093, 0.46) (0.1648743, 0.04) (0.552213, 0.12) (1.65863, 0.59) (0.34978, 0.08) (1.1304660000000002, 0.42) (3.90834, 2.14) (0.44933599999999996, 0.09) (1.47106, 0.29) (4.49638, 1.01) (0.621041, 0.12) (2.04192, 0.4) (6.45153, 1.35) (1.310329, 0.26) (7.60042, 3.09) (9.51656, 1.62) (61.8298, 14.85) (0.03, 0.01) (0.03, 0.01) (0.03, 0.02) (0.04, 0.01) (0.03, 0.01) (0.0407134, 0.01) (0.0423982, 0.01) (0.0549453, 0.02) (0.06543550000000001, 0.05) (0.07816909999999999, 0.06) (0.0876577, 0.06) (0.1111799, 0.25) (0.1306189, 0.14) (0.13982050000000001, 0.1) (0.33286499999999997, 0.17) (0.677411, 404.35) (1.093442, 1.17) (1.70066, 1.93) (2.79483, 393.66) (4.84138, 7.09) (0.0627625, 0.03) (0.0761719, 0.04) (0.0908145, 0.04) (0.09606120000000001, 0.12) (0.1210605, 0.07) (0.1482578, 0.26) (0.1568375, 0.28) (0.1732491, 1.43) (0.195048, 0.16) (0.2132512, 12.6) (0.2066251, 0.28) (0.2680921, 0.6) (0.3286077, 0.85) (0.39348700000000003, 66.26) (0.47791, 785.5) (0.565438, 134.07) (0.685831, 647.54) (0.7840560000000001, 1800.02) (0.9184669999999999, 1800.02) (1.08215, 1800.02) (0.6492, 810.42) (0.8760969999999999, 1800.02) (1.14666, 1800.03) (1.421805, 1800.02) (1.831814, 1800.02) (2.23355, 1800.02) (2.65272, 1800.03) (3.2822, 1800.03) (4.32295, 1800.03) (5.73781, 1800.03) (0.40464500000000003, 64.67) (1.421206, 1800.03) (2.27919, 1800.02) (1.0996190000000001, 1800.02) (0.815167, 1800.02) (2.77346, 1800.03) (1.7933949999999999, 1800.03) (3.3388099999999996, 1800.02) (4.41967, 1800.03) (5.63942, 1800.03) (10.27759, 18.0) (13.6952, 1800.04) (15.749500000000001, 1800.04) (17.6519, 643.51) (20.0769, 19.98) (13.7498, 70.87) (18.930699999999998, 69.56) (23.0051, 75.53) (27.832, 85.0) (35.0897, 95.02) (0.7588050000000001, 0.02) (0.755116, 0.02) (8.105659999999999, 0.02) (14.688400000000001, 0.02) (12.774000000000001, 0.03) (7.82794, 0.03) (10000, 0.04) (10000, 0.04) (10000, 0.06) (10000, 0.06) (10000, 0.07) (10000, 0.08) (10000, 0.11) (10000, 0.11) (10000, 0.14) (10000, 0.18) (10000, 0.23) (10000, 0.22) (10000, 0.34) (10000, 0.37) (1.22998, 0.02) (10000, 0.04) (10000, 0.07) (10000, 0.06) (10000, 0.11) (10000, 0.12) (10000, 0.04) (10000, 0.06) (10000, 0.1) (10000, 0.19) (10000, 0.06) (10000, 0.11) (10000, 0.1) (10000, 0.04) (10000, 0.08) (10000, 0.09) (10000, 0.09) (0.746669, 0.02) (10000, 0.08) (10000, 0.11) (0.1108475, 0.05) (0.2399039, 0.17) (0.374014, 0.28) (0.460232, 0.8) (0.885122, 1.89) (1.546544, 5.87) (1.663829, 25.55) (2.24159, 4.57) (2.15793, 6.52) (4.18045, 238.61) (4.8843700000000005, 141.68) (4.03557, 7.95) (6.52164, 30.24) (6.21293, 27.4) (7.628690000000001, 23.52) (7.4018999999999995, 22.96) (6.81756, 25.95) (7.35526, 25.75) (14.4488, 31.12) (14.1446, 30.75) (8.54499, 22.5) (8.42783, 23.38) (8.41381, 22.42) (8.61745, 23.23) (8.87434, 23.73) (10.01295, 25.96) (9.83298, 25.6) (9.719059999999999, 24.85) (9.9602, 25.76) (10.2427, 25.81) (8.45868, 27.32) (7.65545, 27.35) (7.65281, 27.08) (7.91585, 27.34) (97.3052, 27.34) (15.3474, 30.37) (20.161500000000004, 30.42) (13.91956, 30.18) (16.5352, 30.62) (16.4813, 30.59) (0.4898878, 0.62) (0.487875, 0.55) (0.4997169, 0.55) (0.5006562, 0.57) (0.5085850000000001, 0.61) (0.896781, 1.26) (0.875891, 1.24) (0.884879, 1.24) (0.909548, 1.35) (0.8790669999999999, 1.23) (1.406229, 2.38) (1.408007, 2.26) (1.401985, 2.37) (1.4029, 2.4) (1.394136, 2.21) (1.56345, 3.65) (1.614045, 4.09) (1.564866, 3.61) (1.6196890000000002, 4.05) (1.604135, 3.81) (2.613839, 5.68) (2.653693, 5.59) (2.6298179999999998, 7.37) (2.758356, 5.61) (2.5923290000000003, 6.84) (3.59438, 8.79) (3.67006, 8.77) (3.69644, 8.17) (3.6835899999999997, 9.14) (3.69284, 8.62) (3.98839, 20.16) (3.98759, 13.93) (4.05411, 10.78) (4.10412, 13.83) (4.11017, 19.71) (6.646800000000001, 21.86) (6.66048, 20.74) (6.51648, 20.61) (6.59584, 21.42) (6.64013, 20.16) (1.77386, 8.4) (1.78416, 15.04) (2.13179, 34.62) (1.79029, 8.31) (3.56897, 90.25) (3.86078, 200.43) (2.19074, 16.73) (2.09879, 21.93) (2.95431, 29.32) (2.83774, 24.01) (2.52075, 56.02) (5.378920000000001, 1034.58) (6.13285, 58.11) (6.87985, 23.18) (5.42641, 456.6) (6.07221, 94.57) (8.11112, 427.67) (7.447570000000001, 417.81) (2.1420700000000004, 19.17) (2.74764, 55.76) (0.33648500000000003, 0.43) (0.601372, 1.43) (1.103194, 8.32) (1.596129, 8.78) (3.83995, 301.1) (0.01, 0.01) (0.02, 0.01) (0.02, 0.02) (0.02, 0.02) (0.03, 0.03) (0.0307371, 0.03) (0.0337205, 0.04) (0.0472139, 0.04) (0.0416715, 0.05) (0.056222499999999995, 0.06) (0.052536, 0.07) (0.08060690000000001, 0.07) (0.10054099999999999, 0.08) (0.1122531, 0.1) (0.12454019999999999, 0.1) (0.140309, 0.11) (0.14935500000000002, 0.11) (0.168078, 0.12) (0.20781, 0.12) (0.22689700000000002, 0.18) (0.276149, 1800.01) (0.484561, 1800.02) (1.211724, 268.26) (0.863829, 1788.61) (2.74334, 1800.02) (1.26346, 1800.02) (2.38815, 948.39) (16.854, 1776.78) (0.751979, 123.01) (2.29908, 1194.9) (5.1248700000000005, 954.76) (3.7346500000000002, 1515.54) (11.779399999999999, 413.99) (56.1735, 19.8) (76.7516, 24.42) (33.369299999999996, 30.97) (29.6968, 17.75) (301.173, 22.75) (616.668, 28.68) (10000, 40.61) (0.05, 0.03) (0.04, 0.24) (0.0511968, 0.03) (0.0507935, 0.03) (0.0522614, 0.02) (0.0529013, 0.06) (0.1057247, 0.05) (0.08576439999999999, 0.05) (0.1092263, 0.05) (0.089588, 0.08) (0.0935602, 0.19) (0.0935262, 0.05) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.04, 0.01) (0.04, 0.01) (0.03, 0.01) (0.03, 0.01) (0.04, 0.01) (0.04, 0.01) (0.03, 0.01) (0.04, 0.02) (0.04, 0.02) (0.04, 0.02) (0.03, 0.02) (0.04, 0.02) (0.03, 0.01) (0.0503696, 0.03) (0.1094883, 0.07) (0.3104, 0.61) (0.521498, 1.7) (0.0507678, 0.05) (0.80015, 6.13) (0.2565797, 0.19) (1.195518, 6.49) (1.3884729999999998, 5.2) (1.441079, 2.41) (0.262753, 0.1) (3.5527699999999998, 56.9) (3.68547, 40.93) (3.9236299999999997, 3.8) (0.301893, 2.67) (2.20256, 2.09) (0.990407, 0.64) (8.26936, 28.0) (5.426959999999999, 15.31) (5.63724, 102.61) (6.40796, 62.28) (46.8155, 197.93) (1.169965, 3.26) (5.11311, 53.66) (14.496400000000001, 1800.02) (35.6973, 168.05) (12.021370000000001, 360.8) (141.752, 1800.05) (42.1789, 48.42) (32.2437, 1800.02) (0.04, 0.01) (0.04, 0.02) (0.0517077, 0.03) (0.1125684, 0.08) (0.09703420000000001, 0.15) (10000, 0.07) (10000, 55.56) (10000, 8.98) (10000, 1800.02) (10000, 1800.02) (10000, 0.19) (4.01455, 0.19) (10000, 0.19) (10000, 0.63) (10000, 0.97) (10000, 1800.03) (10000, 1.47) (10000, 1.44) (10000, 1.44) (10000, 160.05) (10000, 151.99) (10000, 127.97) (10000, 2.28) (10000, 2.22) (10000, 2.22) (0.01, 0.01) (0.01, 0.01) (0.02, 0.01) (0.03, 0.01) (0.01, 0.01) (0.04, 0.06) (0.04, 0.05) (0.04, 0.06) (0.04, 0.07) (0.05, 0.05) (0.060939900000000005, 0.06) (0.0511465, 0.06) (0.0508555, 0.08) (0.0517301, 0.06) (0.051709000000000005, 0.06) (0.0628221, 0.08) (0.0526677, 0.09) (0.052548700000000004, 0.07) (0.06257850000000001, 0.09) (0.0531895, 0.09) (0.06589020000000001, 0.1) (0.07523149999999999, 0.1) (0.0652081, 0.1) (0.0651539, 0.1) (0.07533379999999999, 0.1) (0.1237434, 0.11) (0.1249556, 0.11) (0.11412220000000001, 0.14) (0.1239019, 0.1) (0.1239799, 0.11) (0.1374511, 0.16) (0.1383178, 0.12) (0.1489621, 0.15) (0.14834150000000002, 0.13) (0.1371219, 0.13) (0.1726314, 0.15) (0.1744163, 0.16) (0.1645386, 0.17) (0.174593, 0.14) (0.1733318, 0.18) (0.203006, 0.16) (0.21250400000000003, 0.19) (0.192158, 0.15) (0.201541, 0.2) (0.205589, 0.16) (0.215521, 0.21) (0.22239, 0.2) (0.22469, 0.21) (0.225162, 0.22) (0.213247, 0.2) (0.258272, 0.24) (0.26746000000000003, 0.24) (0.25275800000000004, 0.25) (0.251145, 0.22) (0.260881, 0.24) (0.02, 0.01) (0.01, 0.01) (0.01, 0.01) (0.01, 0.01) (0.01, 0.01) (0.287239, 0.27) (0.290058, 0.26) (0.296935, 0.27) (0.297697, 0.37) (0.29697799999999996, 0.32) (0.33676, 0.29) (0.320903, 0.29) (0.333003, 0.29) (0.33380699999999996, 0.36) (0.349058, 0.29) (0.366557, 0.32) (0.373643, 0.54) (0.37089300000000003, 0.31) (0.381245, 0.38) (0.377014, 0.4) (0.40527, 0.34) (0.421872, 0.42) (0.40463899999999997, 0.43) (0.41449199999999997, 0.36) (0.40305100000000005, 0.42) (0.454418, 0.47) (0.456916, 0.47) (0.45250199999999996, 0.45) (0.44600399999999996, 0.48) (0.459724, 0.47) (0.498322, 0.41) (0.484333, 0.63) (0.492166, 0.51) (0.49812, 0.52) (0.500156, 0.51) (0.552103, 0.57) (0.54574, 0.54) (0.55095, 0.57) (0.568991, 0.56) (0.5510470000000001, 0.55) (0.584762, 0.61) (0.613751, 0.61) (0.609116, 0.6) (0.602537, 0.61) (0.603869, 0.61) (0.689218, 0.67) (0.666626, 0.66) (0.667397, 0.78) (0.681235, 0.64) (0.66545, 0.65) (0.748957, 0.8) (0.735806, 0.71) (0.733189, 0.73) (0.72759, 0.71) (0.73356, 0.81) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.79144, 0.76) (0.804162, 0.71) (0.800361, 0.73) (0.802484, 0.73) (0.8193, 0.74) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.02, 0.02) (0.02, 0.02) (0.03, 0.01) (0.03, 0.01) (0.04, 0.02) (0.03, 0.02) (0.03, 0.02) (0.03, 0.03) (0.03, 0.02) (0.03, 0.09) (0.03, 0.03) (0.03, 0.02) (0.03, 0.03) (0.04, 0.03) (0.03, 0.03) (0.03, 0.04) (0.05, 0.04) (0.04, 0.04) (0.04, 0.04) (0.04, 0.03) (0.05, 0.04) (0.04, 0.05) (0.05, 0.04) (0.04, 0.04) (0.05, 0.03) (0.01, 0.01) (0.03, 0.01) (0.02, 0.01) (0.01, 0.02) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.08) (0.01, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.02) (0.02, 0.01) (0.02, 0.03) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.04, 0.01) (0.04, 0.01) (0.04, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.02, 0.01) (0.13653869999999999, 0.12) (0.8222849999999999, 0.44) (0.49396399999999996, 0.28) (0.1815486, 0.13) (0.6059270000000001, 0.28) (7.79446, 9.47) (0.433347, 0.26) (2.27358, 1.18) (0.469068, 0.24) (43.153400000000005, 13.86) (0.1913117, 0.19) (0.3196316, 0.26) (51.007200000000005, 23.06) (64.7016, 21.93) (14.656120000000001, 14.02) (1.37427, 0.73) (9.96334, 3.86) (7.93003, 11.81) (5.05265, 2.21) (8.52436, 14.71) (8.13875, 2.02) (34.9768, 14.77) (7.99163, 4.17) (10.18717, 10.64) (0.060000000000000005, 0.04) (0.687522, 0.52) (0.783151, 1.74) (0.1405343, 0.17) (0.572459, 0.81) (3.5998740000000002, 8.66) (1.291205, 0.4) (0.319148, 0.14) (10.88818, 5.34) (1.33942, 0.44) (0.1496894, 0.1) (0.04, 0.01) (0.707986, 0.24) (0.277634, 0.09) (10000, 0.22) (10000, 2.62) (3.05364, 336.94) (10000, 0.57) (10000, 77.57) (11.128200000000001, 0.13) (10000, 27.47) (0.053302100000000005, 0.02) (10000, 1800.01) (13.9802, 7.54) (45.6323, 58.46) (6.83352, 2.18) (10000, 1.93) (6.83264, 2.07) (10000, 3.92) (1.6697600000000001, 0.77) (1.5879729999999999, 0.75) (10000, 1800.02) (10000, 1800.03) (10000, 1800.02) (10000, 7.97) (0.04, 0.01) (0.2259566, 0.1) (0.1489948, 0.06) (0.05, 0.02) (0.1834527, 0.07) (0.640636, 0.35) (0.2342844, 48.37) (0.3941648, 4.24) (11.4324, 69.92) (1.808464, 272.83) (1.6079077, 274.16) (1.902168, 279.16) (2.242497, 474.9) (10000, 181.27) (10000, 1102.56) (10000, 465.76) (0.15327610000000003, 62.36) (0.31134, 1.2) (104.141, 16.41) (10000, 132.88) (10000, 110.42) (10000, 110.7) (10000, 176.6) (10000, 94.07) (10000, 363.38) (10000, 167.43) (0.03, 0.01) (0.03, 0.01) (0.02, 0.01) (0.05, 0.03) (0.060000000000000005, 0.03) (0.05, 0.03) (0.0845522, 0.07) (0.0945161, 0.06) (0.0945145, 0.07) (0.1995827, 0.19) (0.1893436, 0.14) (0.20818009999999998, 0.14) (0.593198, 0.37) (0.603755, 0.37) (0.596848, 0.37) (1.27156, 0.88) (1.301979, 0.87) (1.270572, 0.86) (2.9862, 1.9) (3.0449100000000002, 1.92) (3.06409, 1.88) (4.33501, 3.09) (4.28163, 3.0) (4.29964, 2.98) (11.717400000000001, 8.96) (11.25322, 8.92) (11.1835, 9.16) (21.281299999999998, 211.43) (21.2637, 817.47) (21.6239, 487.39) (3.08919, 1.88) (4.30726, 3.2) (4.30249, 2.93) (11.406590000000001, 9.29) (11.25595, 8.63) (11.514909999999999, 9.56) (3.06743, 1.96) (21.9841, 206.54) (21.1948, 818.63) (21.398300000000003, 494.88) (53.6362, 33.55) (58.7177, 45.31) (208.248, 57.54) (222.28, 88.67) (10000, 101.45) (10000, 162.22) (10000, 145.85) (10000, 176.48) (10000, 165.97) (10000, 256.04) (292.66600000000005, 61.61) (312.609, 94.2) (10000, 82.86) (10000, 88.1) (10000, 141.76) (10000, 113.43) (10000, 118.59) (10000, 189.37) (10000, 118.0) (10000, 128.75) (10000, 200.45) (10000, 131.68) (10000, 141.38) (10000, 223.85) (10000, 154.9) (10000, 166.75) (10000, 289.36) (10000, 187.04) (10000, 212.86) (10000, 385.99) (0.35000000000000003, 0.02) (0.36, 0.02) (0.46, 0.02) (0.31, 0.02) (0.34, 0.03) (40.0546173, 0.14) (30.414060000000003, 0.13) (48.78554, 1.1) (34.07263, 3.05) (33.436049999999994, 5.24) (31.977539999999998, 0.76) (34.67475, 0.95) (37.91524, 91.08) (40.05624, 0.78) (38.17316, 1.34) (38.11261, 24.68) (37.74126, 2.09) (51.69200000000001, 1800.02) (35.813900000000004, 2.43) (37.29798, 3.4) (39.49215, 2.62) (42.835390000000004, 3.42) (41.1387, 14.56) (182.02, 1800.03) (170.582, 1800.03) (98.3121, 27.82) (432.09000000000003, 23.86) (10000, 189.64) (10000, 152.86) (1344.22, 48.88) (10000, 7.7) (10000, 7.5) (10000, 7.48) (10000, 9.11) (10000, 7.73) (24.40551, 7.14) (87.3509, 7.15) (10000, 7.01) (10000, 7.67) (10000, 7.9) (10000, 7.42) (10000, 7.37) (10000, 7.68) (10000, 7.67) (10000, 7.5) (10000, 7.74) (10000, 7.45) (10000, 7.59) (10000, 7.45) (10000, 7.77) (483.404, 32.77) (10000, 118.3) (10000, 240.1) (10000, 288.04) (10000, 189.69) (385.15500000000003, 5.11) (10000, 99.93) (10000, 777.03) (10000, 695.9) (10000, 293.03) (10000, 1139.42) (10000, 1096.74) (10000, 1800.05) (10000, 1800.03) (824.519, 67.53) (10000, 1238.05) (10000, 1064.2) (10000, 1081.32) (10000, 1800.09) (10000, 1800.05) (0.04, 0.01) (0.03, 0.01) (0.03, 0.01) (0.045741000000000004, 0.02) (0.0668943, 0.03) (0.0845978, 0.03) (0.13170520000000002, 0.04) (0.146989, 0.05) (0.182563, 0.06) (0.202714, 0.07) (0.04, 0.01) (0.05, 0.02) (0.06726370000000001, 0.02) (0.08824979999999999, 0.03) (0.13147999999999999, 0.05) (0.1428871, 0.04) (0.1934044, 0.07) (0.23570400000000002, 0.07) (0.326255, 0.11) (0.42144499999999996, 0.12) (0.03, 0.01) (0.04, 0.01) (0.04, 0.01) (0.0427798, 0.02) (0.0623813, 0.02) (0.07972220000000001, 0.02) (0.1041938, 0.03) (0.129527, 0.04) (0.17446060000000002, 0.05) (0.21304299999999998, 0.06) (0.1314829, 0.04) (0.1471383, 0.05) (0.21351399999999998, 0.07) (0.413625, 0.12) (0.0801791, 0.02) (0.1029883, 0.03) (0.172394, 0.06) (0.13001010000000002, 0.04) (0.1652958, 0.05) (0.22307500000000002, 0.06) (0.1553153, 0.05) (0.325868, 0.11) (0.601378, 0.2) (0.636164, 0.21) (0.749506, 0.15) (1.013014, 0.24) (0.11181179999999999, 0.03) (0.15356039999999999, 0.04) (0.193908, 0.05) (0.318728, 0.08) (35.8206, 42.99) (29.4476, 40.05) (127.478, 68.07) (186.665, 67.27) (113.757, 66.9) (133.482, 67.53) (231.055, 103.85) (187.57799999999997, 101.67) (216.767, 102.38) (251.46599999999998, 103.91) (561.701, 152.23) (418.62199999999996, 154.21) (1555.8500000000001, 152.82) (1377.6200000000001, 154.2) (10000, 226.85) (10000, 228.3) (10000, 227.78) (10000, 227.77) (10000, 331.27) (10000, 325.21) (1284.86, 153.25) (1252.73, 152.57) (10000, 225.91) (1293.1899999999998, 226.21) (10000, 226.9) (10000, 328.94) (10000, 327.08) (10000, 327.71) (10000, 451.95) (10000, 455.12) (10000, 453.97) (10000, 621.91) (10000, 617.51) (10000, 620.39) (10000, 823.16) (10000, 828.28) (10000, 838.65) (10000, 1120.39) (10000, 1110.43) (10000, 1116.86) (0.03, 0.01) (0.0303997, 0.01) (0.0474996, 0.01) (0.0825048, 0.01) (0.172443, 0.02) (0.495663, 0.04) (0.682453, 0.05) (0.964243, 0.09) (1.9247100000000001, 0.09) (10000, 0.06) (1.4397, 0.06) (2.20411, 0.14) (2.6864, 0.11) (1.4896699999999998, 0.12) (1.5125600000000001, 0.12) (10000, 0.29) (10000, 0.37) (10000, 0.69) (10000, 0.41) (10000, 0.26) (10000, 0.36) (9.586409999999999, 0.25) (11.4947, 0.33) (6.333200000000001, 0.38) (21.1242, 0.62) (11.375399999999999, 0.51) (31.9536, 0.68) (12.5352, 0.57) (10.597100000000001, 0.36) (13.669500000000001, 0.49) (0.04, 0.01) (0.0546779, 0.03) (0.0647404, 0.03) (0.0649076, 0.03) (0.03, 0.09) (0.0650648, 0.04) (0.0746537, 0.03) (0.0645645, 0.05) (0.0661405, 0.04) (0.0691798, 0.2) (0.0673863, 0.14) (0.07136529999999999, 0.07) (0.09142990000000001, 0.1) (0.0774737, 0.08) (0.0674147, 7.97) (0.056328500000000004, 0.05) (0.1380284, 22.09) (0.0762842, 5.07) (0.0904984, 0.23) (0.0554293, 0.06) (0.0628035, 0.19) (0.0760533, 0.25) (0.056778300000000004, 2.67) (0.07780780000000001, 0.08) (0.1087658, 29.51) (0.0686191, 0.17) (0.0674413, 0.1) (6.67973, 0.16) (0.0743985, 0.49) (8.972309999999998, 0.39) (0.1373688, 22.07) (0.0758341, 4.97) (0.1005819, 0.19) (0.0801052, 1530.27) (0.06302959999999999, 0.08) (0.0655267, 0.05) (0.0666129, 0.05) (0.0851982, 0.64) (0.058213299999999996, 0.08) (0.0555866, 0.06) (0.07335749999999999, 0.2) (0.0663317, 2.76) (0.0814935, 0.1) (0.11901320000000001, 30.18) (0.07773050000000001, 0.08) (0.058385400000000004, 0.18) (0.0676924, 0.11) (6.65853, 0.16) (0.0642653, 0.49) (9.03521, 0.38) (0.0594017, 0.01) (0.0671022, 0.01) (0.1233611, 0.01) (0.1214352, 0.02) (0.219612, 0.02) (0.270843, 0.02) (0.347442, 0.03) (0.336035, 0.03) (0.573353, 0.05) (0.563143, 0.07) (1.8082699999999998, 0.12) (1.9508299999999998, 0.26) (2.83441, 0.11) (3.7730300000000003, 7.09) (3.28533, 1.95) (4.05736, 135.74) (10.4549, 0.27) (11.1692, 0.53) (16.604, 0.26) (10000, 9.04) (4.5588999999999995, 0.11) (10000, 0.57) (11.0867, 0.32) (12.1973, 5.87) (10000, 73.99) (21.8428, 85.79) (36.8365, 11.04) (37.8016, 97.93) (66.0753, 9.05) (52.0104, 170.33) (17.352, 1.04) (17.0947, 5.27) (23.6108, 8.39) (33.5635, 12.15) (58.451100000000004, 3.3) (58.4471, 77.97) (88.1215, 7.31) (90.1211, 2.3) (183.835, 6.88) (176.29600000000002, 121.36) (259.19300000000004, 1.04) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1262.28) (10000, 1491.44) (531.668, 89.0) (543.857, 1800.02) (0.06999999999999999, 0.01) (0.0918989, 45.74) (0.2477337, 0.07) (0.26324020000000004, 0.1) (0.28014839999999996, 0.08) (0.2821245, 0.08) (0.955542, 0.5) (0.946152, 0.53) (3.68643, 0.82) (1.134906, 1.26) (0.718234, 2.44) (1.3464369999999999, 1.25) (1.7582900000000001, 0.91) (2.24037, 1240.47) (1.370313, 387.32) (4.11762, 164.22) (86.4137, 1794.64) (8.26345, 16.14) (5.22168, 19.68) (10000, 25.18) (1.602463, 0.65) (10000, 14.86) (8.10948, 144.92) (5.331440000000001, 65.64) (11.798399999999999, 14.24) (22.413800000000002, 19.15) (14.423, 13.57) (10000, 15.04) (27.2448, 20.16) (54.7378, 30.72) (14.542100000000001, 678.57) (3.71558, 731.27) (10000, 60.79) (11.33426, 559.31) (64.0922, 20.69) (52.957, 20.13) (35.204499999999996, 18.37) (36.181200000000004, 18.21) (47.8808, 21.12) (48.1651, 21.31) (24.337600000000002, 9.89) (10000, 28.96) (10000, 34.04) (10000, 34.06) (10000, 31.45) (10000, 31.48) (10000, 36.83) (10000, 36.87) (340.14, 44.51) (349.442, 44.66) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.04, 0.01) (0.03, 0.01) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.02, 0.01) (0.05, 0.01) (0.03, 0.01) (0.04, 0.01) (0.03, 0.01) (0.03, 0.01) (0.29574, 0.05) (0.060000000000000005, 0.01) (0.04, 0.01) (0.04, 0.01) (0.1247312, 0.02) (0.03, 0.01) (0.03, 0.01) (0.17086140000000002, 8.92) (0.05, 0.02) (0.05, 0.01) (5.376381, 0.95) (0.04, 0.66) (0.05, 0.01) (0.04, 0.01) (0.14036769999999998, 1.02) (0.08, 0.66) (0.29942460000000004, 0.07) (0.05, 0.02) (0.06999999999999999, 0.02) (0.05, 0.01) (0.2808443, 0.02) (0.345543, 0.1) (0.060000000000000005, 0.54) (0.060000000000000005, 0.66) (0.06999999999999999, 0.02) (0.48900720000000003, 0.12) (0.03, 0.01) (0.0613411, 0.62) (0.03, 0.02) (0.09, 0.02) (0.05, 0.01) (0.1371032, 16.84) (0.09, 0.02) (0.3604855, 27.04) (0.47254209999999996, 1800.01) (0.06999999999999999, 0.02) (4.24175, 0.35) (7.244020000000001, 0.48) (8.98845, 0.63) (10.6655, 0.76) (13.926, 0.83) (43.6235, 2.02) (1.97325, 0.11) (2.62306, 0.18) (4.8504499999999995, 0.26) (224.869, 106.38) (6.99517, 70.85) (21.1375, 2.16) (58.6014, 0.86) (10.9223, 0.68) (14.5211, 0.96) (24.2915, 1.45) (29.4993, 1.61) (34.5548, 2.16) (45.9703, 2.36) (147.59799999999998, 6.36) (10000, 33.12) (723.18, 41.3) (82.955, 41.47) (10000, 25.29) (241.112, 36.75) (201.76999999999998, 41.22) (1449.8, 43.52) (10000, 40.3) (10000, 43.15) (10000, 45.82) (10000, 42.07) (10000, 45.81) (110.84, 51.23) (10000, 36.9) (10000, 38.79) (1148.57, 43.45) (10000, 31.93) (10000, 43.17) (10000, 56.63) (10000, 76.46) (0.02, 0.01) (0.03, 0.01) (0.04, 0.01) (0.03, 0.01) (0.04, 0.01) (0.0660474, 0.01) (0.0411296, 0.01) (0.0817095, 0.02) (0.08229520000000001, 0.02) (0.1117036, 0.02) (0.106215, 0.03) (0.0725993, 0.02) (0.1615993, 0.04) (0.10627720000000002, 0.03) (0.1519387, 0.04) (0.1764887, 0.04) (0.43195300000000003, 0.09) (0.644028, 0.25) (1.222977, 0.33) (1.59736, 0.74) (2.8825, 1.47) (2.52551, 2.35) (5.28207, 3.44) (3.0548, 3.43) (2.2912, 0.95) (2.12293, 1.42) (3.75687, 2.72) (6.5789, 4.54) (8.908159999999999, 6.77) (13.240599999999999, 9.42) (9.74999, 16.69) (21.9029, 25.49) (35.925799999999995, 32.43) (42.4081, 42.88) (125.32900000000001, 59.75) (75.4502, 90.29) (240.2, 122.27) (367.49399999999997, 148.73) (218.08200000000002, 183.71) (398.951, 217.41) (0.02, 0.01) (0.02, 0.02) (0.03, 0.02) (0.03, 0.03) (0.07729910000000001, 0.03) (0.0414487, 0.02) (0.0988288, 0.03) (0.1419251, 0.06) (0.215253, 0.06) (0.24909799999999999, 0.07) (0.252384, 0.11) (0.488534, 0.19) (0.7762370000000001, 0.36) (0.672693, 0.16) (1.163678, 0.25) (1.97008, 0.29) (2.36105, 0.32) (0.543222, 0.15) (1.30833, 0.53) (1.62338, 0.41) (1.8698100000000002, 0.78) (3.9412000000000003, 1.26) (9.0041, 1.87) (16.2565, 5.66) (24.7329, 5.6) (30.424699999999998, 7.1) (39.5402, 5.71) (131.952, 17.49) (10000, 25.22) (10000, 28.2) (10000, 18.19) (10000, 31.88) (10000, 56.22) (10000, 60.43) (10000, 23.96) (10000, 25.76) (0.1058857, 0.02) (0.0732241, 0.02) (0.0633857, 0.02) (0.273603, 0.07) (0.1853642, 0.05) (0.1666626, 0.05) (0.689373, 0.24) (0.461387, 0.13) (0.425921, 0.14) (1.673716, 0.7) (1.103624, 0.35) (1.039697, 0.43) (3.5181899999999997, 1.93) (2.2588, 0.89) (2.35238, 1.42) (7.24419, 4.25) (4.81886, 1.76) (4.807790000000001, 44.01) (13.997119999999999, 9.39) (9.02376, 3.56) (9.57764, 190.31) (0.0915584, 0.03) (0.091488, 0.02) (0.09133340000000001, 0.02) (7.19652, 16.64) (5.37998, 8.26) (5.85663, 6.61) (101.5043, 303.97) (90.55539999999999, 449.42) (90.423, 370.56) (7.14981, 16.98) (1.693559, 0.71) (0.1656553, 0.05) (0.427094, 0.14) (3.5891699999999997, 1.8) (5.412, 8.49) (7.23521, 4.28) (5.89804, 6.67) (1.038427, 0.42) (2.28594, 0.88) (2.3597, 1.41) (1.114907, 0.35) (0.483151, 0.13) (4.8429400000000005, 1.79) (4.95542, 44.4) (8.87097, 3.61) (9.47368, 193.0) (100.37559999999999, 303.52) (90.77590000000001, 447.8) (89.75229999999999, 366.97) (0.262959, 0.09) (0.251755, 0.09) (0.254912, 0.11) (0.45774000000000004, 0.14) (0.36048600000000003, 0.12) (0.36983900000000003, 0.13) (0.43078500000000003, 0.14) (0.431938, 0.13) (0.420879, 0.14) (0.529438, 0.18) (0.8250339999999999, 0.17) (0.532835, 0.16) (0.674157, 0.19) (0.656651, 0.19) (0.66135, 0.23) (0.7761469999999999, 0.21) (0.789971, 0.2) (0.7766759999999999, 0.2) (0.897527, 0.28) (0.8953639999999999, 0.27) (0.9011589999999999, 0.28) (1.072776, 0.29) (1.078699, 0.3) (2.80842, 0.29) (1.1957300000000002, 0.33) (1.7687499999999998, 0.41) (1.1951200000000002, 0.32) (1.47689, 0.36) (1.44992, 0.43) (2.13333, 0.35) (0.03, 0.01) (0.03, 0.01) (0.04, 0.01) (1.7167400000000002, 0.39) (2.41427, 0.46) (2.5068099999999998, 0.48) (1.95398, 0.52) (1.67115, 0.4) (1.9262299999999999, 0.55) (2.22811, 0.54) (2.26042, 0.55) (2.23207, 0.44) (2.55399, 0.59) (3.48307, 0.89) (2.3448, 0.62) (2.74635, 0.64) (2.69463, 0.61) (2.61896, 0.64) (3.20323, 0.65) (3.21961, 0.69) (3.16432, 0.64) (3.6976, 0.71) (3.69876, 0.77) (12.1931, 0.72) (3.7159500000000003, 0.74) (5.072839999999999, 0.92) (5.02224, 0.74) (4.1717699999999995, 0.81) (4.14813, 0.96) (4.11656, 0.81) (5.1753, 1.42) (5.24889, 1.09) (5.09257, 0.85) (0.030951100000000002, 0.01) (0.040769, 0.01) (0.040507299999999996, 0.02) (6.60055, 1.12) (5.51068, 0.93) (5.4714100000000006, 1.21) (5.97332, 1.31) (7.72432, 1.24) (13.5377, 1.2) (6.4142, 1.25) (6.50406, 1.23) (6.47404, 0.98) (6.62353, 1.29) (9.389270000000002, 1.28) (7.02526, 1.34) (7.72812, 1.34) (10.22394, 1.43) (7.841130000000001, 1.33) (8.8838, 1.77) (11.361400000000001, 1.39) (11.2538, 1.45) (9.90586, 1.52) (12.374, 1.58) (57.2617, 1.95) (13.4021, 1.55) (10.272, 1.52) (52.3333, 1.76) (27.072499999999998, 3.14) (13.0412, 1.62) (37.770900000000005, 2.21) (11.6582, 2.28) (15.0302, 2.2) (11.6097, 1.78) (0.055752300000000005, 0.02) (0.0484405, 0.02) (0.0535832, 0.02) (13.4222, 1.8) (12.8361, 2.7) (29.7394, 2.62) (14.7418, 1.84) (14.8004, 2.36) (14.6951, 1.9) (14.7868, 2.4) (15.7419, 2.55) (14.668, 3.5) (19.057000000000002, 2.51) (15.9827, 2.73) (10000, 2.88) (21.1763, 2.71) (17.651400000000002, 2.84) (17.927200000000003, 3.09) (18.8414, 2.72) (18.4927, 3.02) (41.681200000000004, 2.77) (21.0138, 2.95) (26.4937, 3.2) (45.912, 2.86) (24.3936, 3.13) (21.539199999999997, 3.34) (21.703300000000002, 3.16) (23.2378, 3.49) (22.7932, 3.37) (26.4967, 3.29) (25.9409, 3.43) (30.5985, 3.34) (28.630799999999997, 3.06) (0.0621809, 0.02) (0.0719861, 0.03) (0.0628733, 0.03) (31.234, 3.44) (63.3215, 7.39) (26.5946, 3.36) (28.7508, 3.37) (28.488899999999997, 3.73) (28.928299999999997, 3.5) (0.0952105, 0.03) (0.1127553, 0.04) (0.1036035, 0.03) (0.1111326, 0.04) (0.11177000000000001, 0.06) (0.1128183, 0.05) (0.16503800000000002, 0.07) (0.229119, 0.06) (0.16586, 0.08) (0.219972, 0.08) (0.224514, 0.07) (0.216609, 0.08) (37.616099999999996, 6.2) (265.923, 58.57) (429.437, 32.64) (10000, 90.7) (35.5346, 6.15) (127.89999999999999, 19.32) (10000, 24.45) (10000, 83.29) (10000, 85.45) (10000, 59.43) (10000, 44.85) (10000, 46.82) (10000, 49.97) (10000, 53.44) (10000, 59.63) (10000, 106.48) (10000, 114.41) (10000, 122.64) (10000, 135.36) (10000, 150.07) (0.060693000000000004, 0.09) (0.0894287, 0.18) (0.0547469, 1270.3) (0.782381, 1379.68) (0.329212, 1800.01) (0.482583, 1800.02) (0.1328912, 326.44) (1.6684700000000001, 1800.01) (1.7715, 1800.01) (1.76523, 26.09) (0.567676, 85.11) (1.73963, 1800.02) (0.5860860000000001, 87.0) (4.88472, 622.62) (215.88600000000002, 1800.01) (0.947229, 1800.01) (0.59273, 165.59) (74.2118, 1800.01) (1.68706, 70.38) (10000, 149.47) (2.90992, 606.91) (19.5879, 1800.01) (3.78349, 1800.01) (6.50233, 249.4) (2.11084, 366.44) (33.7731, 1800.01) (28.4569, 220.43) (102.90400000000001, 1800.01) (420.107, 1800.01) (27.1795, 778.84) (2.1194800000000003, 370.14) (1.66049, 1800.01) (0.5958049999999999, 171.83) (0.9558019999999999, 1800.01) (4.84433, 645.58) (1.7410400000000001, 1800.01) (0.584435, 88.67) (19.4872, 1800.01) (1.74284, 26.13) (3.67245, 1800.01) (103.012, 1800.02) (74.33309999999999, 1800.01) (28.317999999999998, 220.42) (6.57964, 250.4) (27.2644, 685.13) (1.73883, 64.6) (34.191900000000004, 1800.01) (417.67900000000003, 1800.01) (215.092, 1800.01) (10000, 136.82) (372.27700000000004, 1588.5) (10000, 1800.03) (10000, 1800.04) (10000, 1800.1) (10000, 394.48) (10000, 508.52) (297.106, 306.15) (343.903, 1087.67) (414.091, 1800.04) (10000, 1800.06) (10000, 1800.09) (10000, 260.14) (10000, 367.88) (204.995, 237.88) (346.043, 823.0) (425.889, 1800.05) (10000, 1800.04) (10000, 1800.09) (10000, 253.73) (10000, 271.14) (0.02, 0.01) (0.02, 0.01) (0.02, 0.02) (0.03, 0.02) (0.05, 0.01) (0.05, 0.02) (0.03, 0.03) (0.0547244, 0.02) (0.0988518, 0.03) (0.0676148, 0.1) (0.232493, 0.05) (0.1872288, 0.07) (0.21434899999999998, 0.14) (0.370325, 0.11) (0.304587, 0.96) (0.572387, 0.53) (0.936417, 0.37) (37.7575, 1.71) (710.3149999999999, 96.93) (10000, 1800.02) (10000, 38.6) (10000, 26.64) (112.797, 1597.05) (10000, 1800.03) (10000, 1800.04) (10000, 273.66) (10000, 331.88) (10000, 1351.96) (10000, 147.92) (10000, 37.85) (0.886604, 1800.01) (0.548575, 1800.02) (53.318200000000004, 1800.02) (2.33852, 1800.02) (23.1692, 1800.02) (617.2199999999999, 1800.02) (140.81099999999998, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (0.299058, 1800.01) (9.08787, 1800.02) (36.938199999999995, 1800.01) (239.695, 1800.02) (10000, 1800.02) (34.2434, 1800.02) (151.069, 1800.01) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (429.67999999999995, 32.26) (10000, 109.62) (10000, 145.72) (10000, 146.83) (10000, 112.47) (713.106, 80.7) (10000, 47.01) (10000, 89.21) (10000, 78.58) (10000, 80.88) (10000, 64.81) (10000, 200.7) (10000, 90.82) (10000, 89.71) (10000, 65.84) (10000, 93.62) (10000, 132.59) (10000, 109.2) (10000, 65.44) (10000, 92.62) (1.27731, 1.24) (1.50845, 1.16) (1.61522, 1.22) (1.48945, 1.25) (0.994243, 1.22) (1752.64, 233.78) (60.9205, 54.73) (10000, 405.68) (10000, 114.33) (73.38910000000001, 109.49) (95.42280000000001, 111.96) (110.181, 131.81) (97.6261, 111.13) (10000, 151.12) (78.1574, 154.75) (92.3417, 179.37) (96.8603, 110.99) (71.5427, 142.26) (10000, 148.83) (77.54090000000001, 154.05) (259.33, 37.62) (266.072, 25.32) (257.563, 10.28) (253.57, 11.97) (257.81600000000003, 33.01) (279.00399999999996, 220.32) (10000, 10.95) (253.05700000000002, 11.93) (413.454, 24.32) (414.606, 28.49) (399.41499999999996, 40.9) (10000, 206.43) (406.981, 77.36) (404.703, 28.63) (395.932, 31.57) (390.868, 253.29) (10000, 49.16) (10000, 52.84) (10000, 135.72) (10000, 171.05) (0.03, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.0466535, 0.01) (0.0545379, 0.02) (0.064531, 0.02) (0.171188, 0.03) (0.234963, 0.03) (0.1657272, 0.05) (0.230547, 0.06) (0.604033, 0.09) (0.8270500000000001, 0.14) (1.0755270000000001, 0.17) (2.68724, 0.59) (4.98464, 0.43) (6.53979, 0.72) (11.2149, 0.68) (12.877899999999999, 13.03) (13.433200000000001, 59.61) (14.756400000000001, 7.68) (19.9361, 13.16) (27.1361, 6.8) (46.4866, 81.51) (111.691, 8.64) (121.989, 21.39) (140.632, 435.95) (296.012, 10.38) (334.935, 1800.05) (0.04, 0.01) (0.08, 0.05) (0.2607244, 0.46) (0.4748565, 1.19) (0.743261, 8.66) (1.681227, 1800.02) (2.529121, 1800.02) (3.4800500000000003, 1800.03) (4.6358, 1800.04) (6.56105, 1800.04) (0.04, 0.01) (0.0904128, 0.12) (0.2984708, 0.4) (0.561137, 19.01) (0.952374, 47.58) (2.058696, 1800.02) (3.074153, 1800.03) (4.23802, 1800.03) (5.66379, 1800.03) (8.123629999999999, 1800.04) (0.05, 0.01) (0.090698, 0.05) (0.3087139, 0.46) (0.551449, 1.44) (0.932766, 7.4) (2.11181, 356.32) (3.142034, 586.41) (4.36989, 1800.05) (5.84027, 1800.04) (7.9035899999999994, 1800.04) (3.67272, 1800.03) (4.77959, 1800.04) (5.84661, 1800.06) (2.105004, 1800.02) (3.204992, 1800.05) (4.33727, 1800.04) (6.03287, 1800.06) (7.0858799999999995, 1800.06) (9.092089999999999, 1800.04) (8.13463, 1800.06) (8.1032, 62.4) (7.414160000000001, 217.61) (8.70748, 25.48) (20.50152, 71.75) (18.30191, 55.2) (22.1942, 69.71) (33.267799999999994, 37.15) (28.851300000000002, 49.74) (40.1498, 71.05) (41.902699999999996, 58.66) (10.28121, 1759.17) (14.92928, 20.23) (11.10785, 151.33) (36.048, 96.89) (48.3596, 96.84) (36.9871, 106.83) (55.927499999999995, 67.08) (71.9322, 88.44) (59.5841, 67.37) (56.3674, 23.86) (15.05882, 20.99) (18.511, 28.06) (8.82479, 493.4) (33.9249, 65.44) (41.174099999999996, 91.36) (20.9651, 56.85) (53.7819, 31.81) (65.2014, 88.01) (33.6241, 215.64) (57.564, 25.61) (0.25, 0.03) (0.42, 43.43) (0.9019525, 1.83) (1.6463949, 16.88) (2.3926127, 2.28) (3.3876751, 0.66) (3.037309, 64.05) (6.650906900000001, 33.82) (8.782458, 64.05) (15.10927, 43.23) (22.81628, 37.48) (39.3641, 55.53) (10000, 33.63) (75.5526, 48.4) (147.5464, 110.74) (263.712, 62.42) (10000, 109.34) (10000, 71.21) (10000, 75.07) (10000, 46.22) (10000, 41.01) (10000, 30.19) (10000, 39.14) (10000, 30.1) (10000, 42.14) (10000, 32.91) (10000, 37.85) (10000, 40.98) (10000, 94.81) (10000, 105.41) (0.9518540000000001, 1.38) (2.5897200000000002, 3.09) (5.8173200000000005, 6.89) (19.996599999999997, 10.96) (39.2661, 26.96) (60.9682, 58.98) (94.22619999999999, 88.94) (169.5, 82.85) (307.61199999999997, 118.7) (470.043, 129.63) (726.0360000000001, 135.49) (924.869, 147.82) (1293.61, 197.51) (10000, 249.99) (10000, 322.13) (10000, 416.6) (10000, 580.73) (10000, 761.51) (10000, 1080.58) (10000, 1430.72) (475.26, 123.95) (542.271, 112.46) (689.893, 135.33) (775.374, 139.37) (10000, 1432.3) (10000, 1514.65) (10000, 1777.66) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (0.060000000000000005, 0.01) (0.1489847, 0.02) (1.166839, 0.13) (2.95261, 0.14) (5.9946, 0.49) (10.5109, 0.73) (40.0479, 2.11) (49.6604, 4.07) (180.257, 4.55) (226.106, 4.88) (0.060000000000000005, 0.01) (0.1948704, 0.03) (1.48798, 0.09) (4.05949, 0.22) (5.37983, 0.61) (18.7805, 0.91) (26.935000000000002, 1.53) (58.233900000000006, 2.27) (64.1259, 2.83) (149.468, 5.82) (0.0632002, 0.02) (0.299012, 0.02) (0.912721, 0.04) (2.94509, 0.12) (6.626, 0.34) (10.574200000000001, 0.71) (25.133599999999998, 0.99) (57.652499999999996, 2.27) (79.4862, 2.62) (171.289, 2.81) (41.1789, 2.11) (50.3998, 4.05) (67.5582, 2.83) (180.55100000000002, 4.27) (150.04500000000002, 5.88) (227.31300000000002, 4.94) (58.9983, 2.28) (78.8583, 2.45) (60.1738, 2.25) (0.060000000000000005, 0.01) (238.633, 4.66) (384.203, 5.7) (209.273, 4.65) (296.136, 4.83) (512.6850000000001, 10.31) (459.59700000000004, 7.87) (45.059000000000005, 3.82) (37.3107, 3.64) (73.8431, 7.38) (142.13600000000002, 7.91) (0.03, 0.01) (0.04, 0.01) (0.05, 0.02) (0.04, 0.01) (0.060000000000000005, 0.02) (0.060000000000000005, 0.03) (0.060000000000000005, 0.02) (0.113558, 0.05) (0.11682210000000001, 0.06) (0.1284136, 0.07) (0.1616034, 0.25) (0.1636282, 0.08) (0.16688450000000002, 0.1) (0.7235119999999999, 0.5) (1.14328, 0.74) (1.607331, 1.3) (2.543914, 2.25) (3.29664, 2.97) (4.53011, 4.35) (5.4446200000000005, 5.62)
};
\draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
\draw[color=black, , dashed] (axis cs:1e-70,1e-69) -- (axis cs:1e+70,1e+71);
\draw[color=black, dashed] (axis cs:1e-69,1e-70) -- (axis cs:1e+71,1e+70);
\draw[color=black, , loosely dashed] (axis cs:1e-70,1e-68) -- (axis cs:1e+70,1.0000000000000001e+72);
\draw[color=black, loosely dashed] (axis cs:1e-68,1e-70) -- (axis cs:1.0000000000000001e+72,1e+70);
\end{axis}
\end{tikzpicture}

==> appendix/planner_time-ff-pref-shr-MpC-E-C.tex <==
\begin{tikzpicture}
\begin{axis}[height=10cm, legend cell align=left, title={Planner time}, width=10cm, xlabel={FF(p.o.) (lower for 405 tasks)}, xmax=15000.0, xmode=log, ylabel={MpC-$\exists$ (lower for 1207 tasks)}, ymax=15000.0, ymode=log]
\addplot+[only marks] coordinates {
(74.3317, 136.63) (10000, 236.03) (10000, 372.69) (10000, 509.99) (10000, 563.19) (10000, 798.07) (10000, 837.95) (10000, 1014.3) (10000, 45.81) (10000, 52.34) (10000, 27.86) (83.86689999999999, 15.64) (23.6896, 25.72) (10000, 50.77) (10000, 59.26) (10000, 73.9) (10000, 161.36) (10000, 162.96) (10000, 241.21) (10000, 267.32) (0.060000000000000005, 0.01) (0.060000000000000005, 0.01) (0.0732842, 0.02) (0.1331433, 0.03) (0.2047958, 0.04) (0.39539199999999997, 0.06) (0.387828, 0.06) (0.9757089999999999, 0.12) (1.71183, 0.19) (0.17070000000000002, 0.03) (0.21301040000000002, 0.05) (0.542049, 0.08) (0.531588, 0.07) (1.219045, 0.17) (1.014542, 0.13) (4.506259999999999, 0.24) (5.2792, 0.33) (9.4306, 0.42) (4.93695, 0.36) (14.608099999999999, 0.51) (43.032199999999996, 8.96) (84.20500000000001, 11.38) (247.872, 15.28) (357.47700000000003, 18.92) (488.623, 23.63) (447.0, 27.58) (490.572, 30.38) (10000, 36.79) (10000, 45.23) (746.48, 44.88) (10000, 52.86) (10000, 64.05) (10000, 64.33) (10000, 72.33) (10000, 77.42) (95.9117, 10.7) (366.54900000000004, 15.84) (358.964, 17.29) (439.98400000000004, 22.54) (391.183, 23.14) (409.606, 23.34) (528.8480000000001, 30.63) (729.58, 33.42) (956.061, 28.07) (1167.48, 51.18) (10000, 46.79) (10000, 75.52) (10000, 78.96) (10000, 87.47) (10000, 154.81) (246.697, 2.64) (430.41200000000003, 7.45) (197.01, 8.32) (262.16400000000004, 14.27) (961.294, 4.93) (676.871, 5.27) (262.992, 7.45) (562.353, 5.49) (10000, 181.1) (1779.7, 42.37) (10000, 133.39) (10000, 212.31) (10000, 68.37) (10000, 81.39) (10000, 93.39) (10000, 463.25) (10000, 52.86) (10000, 53.86) (37.8048, 18.9) (10000, 36.6) (10000, 51.46) (10000, 87.8) (10000, 1800.02) (10000, 44.74) (10000, 42.1) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 86.74) (10000, 18.45) (10000, 16.12) (10000, 1800.02) (10000, 1800.02) (1419.04, 1800.02) (10000, 50.21) (10000, 1655.46) (1493.26, 113.12) (10000, 52.38) (10000, 666.65) (10000, 1800.02) (0.045692399999999994, 0.05) (0.0549425, 0.13) (0.0451672, 0.06) (0.047157199999999996, 0.07) (0.0605396, 0.15) (0.0587241, 0.07) (0.0725601, 0.1) (0.067633, 0.06) (0.0847387, 0.09) (0.0850107, 0.12) (0.09901779999999999, 0.44) (0.0964651, 0.31) (0.1314239, 2.39) (0.14244210000000002, 0.3) (0.1530931, 5.3) (0.154068, 0.22) (0.21068399999999998, 6.74) (0.02, 0.02) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.04, 0.02) (0.02, 0.02) (0.04, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.02) (0.04, 0.04) (0.03, 0.02) (0.03, 0.08) (0.03, 0.02) (0.0517752, 0.2) (0.0518614, 0.04) (0.0410582, 0.04) (1.54341, 0.08) (1.51769, 0.08) (2.7003700000000004, 0.12) (3.88808, 0.14) (6.1239099999999995, 7.83) (5.9759199999999995, 0.19) (9.625259999999999, 0.31) (9.56249, 23.75) (10000, 7.13) (10000, 6.66) (10000, 23.53) (10000, 25.01) (10000, 9.05) (10000, 21.66) (10000, 24.5) (10000, 6.46) (10000, 6.14) (10000, 11.55) (10000, 7.78) (10000, 7.52) (7.84094, 1800.02) (9.386050000000001, 5.2) (16.0778, 3.82) (23.9106, 1800.02) (47.5059, 1352.08) (10000, 5.6) (10000, 771.81) (10000, 1800.02) (356.45700000000005, 1800.02) (194.20600000000002, 1800.02) (4.18137, 3.33) (14.043, 57.29) (35.173700000000004, 1800.01) (50.3304, 62.02) (10000, 1800.02) (10000, 5.18) (10000, 1800.02) (10000, 1800.02) (10000, 6.36) (10000, 5.56) (0.05, 0.01) (0.06876020000000001, 0.02) (0.1386099, 0.03) (0.259373, 0.06) (0.49559699999999995, 0.09) (1.48093, 0.27) (0.1648743, 0.03) (0.552213, 0.09) (1.65863, 0.32) (0.34978, 0.06) (1.1304660000000002, 0.2) (3.90834, 0.63) (0.44933599999999996, 0.08) (1.47106, 0.22) (4.49638, 0.64) (0.621041, 0.1) (2.04192, 0.28) (6.45153, 0.9) (1.310329, 0.23) (7.60042, 1.09) (9.51656, 1.29) (61.8298, 7.41) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.04, 0.01) (0.03, 0.01) (0.0407134, 0.01) (0.0423982, 0.01) (0.0549453, 0.02) (0.06543550000000001, 0.02) (0.07816909999999999, 0.02) (0.0876577, 0.03) (0.1111799, 0.23) (0.1306189, 0.1) (0.13982050000000001, 0.06) (0.33286499999999997, 0.14) (0.677411, 139.37) (1.093442, 0.57) (1.70066, 1.06) (2.79483, 23.06) (4.84138, 2.3) (0.0627625, 0.03) (0.0761719, 0.03) (0.0908145, 0.04) (0.09606120000000001, 0.04) (0.1210605, 0.05) (0.1482578, 0.06) (0.1568375, 0.09) (0.1732491, 0.09) (0.195048, 0.09) (0.2132512, 0.12) (0.2066251, 0.18) (0.2680921, 0.24) (0.3286077, 0.26) (0.39348700000000003, 0.39) (0.47791, 0.44) (0.565438, 0.51) (0.685831, 0.65) (0.7840560000000001, 0.78) (0.9184669999999999, 0.92) (1.08215, 0.9) (0.6492, 1.41) (0.8760969999999999, 1.81) (1.14666, 2.17) (1.421805, 2.69) (1.831814, 3.27) (2.23355, 3.9) (2.65272, 4.37) (3.2822, 5.03) (4.32295, 5.41) (5.73781, 6.16) (0.40464500000000003, 0.39) (1.421206, 2.71) (2.27919, 3.94) (1.0996190000000001, 0.91) (0.815167, 0.8) (2.77346, 4.36) (1.7933949999999999, 3.22) (3.3388099999999996, 4.99) (4.41967, 5.41) (5.63942, 6.15) (10.27759, 11.0) (13.6952, 13.59) (15.749500000000001, 13.57) (17.6519, 13.53) (20.0769, 17.82) (13.7498, 57.97) (18.930699999999998, 63.34) (23.0051, 71.39) (27.832, 79.15) (35.0897, 88.1) (0.7588050000000001, 0.01) (0.755116, 0.01) (8.105659999999999, 0.02) (14.688400000000001, 0.02) (12.774000000000001, 0.02) (7.82794, 0.02) (10000, 0.03) (10000, 0.03) (10000, 0.03) (10000, 0.03) (10000, 0.04) (10000, 0.04) (10000, 0.06) (10000, 0.06) (10000, 0.1) (10000, 0.09) (10000, 0.11) (10000, 0.11) (10000, 0.16) (10000, 0.17) (1.22998, 0.01) (10000, 0.02) (10000, 0.04) (10000, 0.03) (10000, 0.05) (10000, 0.06) (10000, 0.03) (10000, 0.03) (10000, 0.06) (10000, 0.06) (10000, 0.03) (10000, 0.05) (10000, 0.06) (10000, 0.03) (10000, 0.04) (10000, 0.06) (10000, 0.06) (0.746669, 0.16) (10000, 0.05) (10000, 0.06) (0.1108475, 0.05) (0.2399039, 0.16) (0.374014, 0.18) (0.460232, 0.41) (0.885122, 0.81) (1.546544, 2.71) (1.663829, 6.82) (2.24159, 5.96) (2.15793, 3.0) (4.18045, 10.33) (4.8843700000000005, 205.08) (4.03557, 15.29) (6.52164, 8.46) (6.21293, 7.32) (7.628690000000001, 9.19) (7.4018999999999995, 9.29) (6.81756, 28.24) (7.35526, 17.93) (14.4488, 15.7) (14.1446, 15.44) (8.54499, 88.19) (8.42783, 50.43) (8.41381, 32.34) (8.61745, 82.71) (8.87434, 82.24) (10.01295, 11.58) (9.83298, 11.1) (9.719059999999999, 10.9) (9.9602, 10.58) (10.2427, 11.42) (8.45868, 13.71) (7.65545, 13.43) (7.65281, 12.56) (7.91585, 12.86) (97.3052, 13.19) (15.3474, 16.72) (20.161500000000004, 17.27) (13.91956, 17.42) (16.5352, 16.61) (16.4813, 17.22) (0.4898878, 0.46) (0.487875, 0.44) (0.4997169, 0.4) (0.5006562, 0.42) (0.5085850000000001, 0.43) (0.896781, 0.84) (0.875891, 0.75) (0.884879, 0.83) (0.909548, 0.81) (0.8790669999999999, 0.77) (1.406229, 1.31) (1.408007, 1.2) (1.401985, 1.2) (1.4029, 1.45) (1.394136, 1.21) (1.56345, 2.2) (1.614045, 1.88) (1.564866, 1.98) (1.6196890000000002, 2.03) (1.604135, 2.14) (2.613839, 2.92) (2.653693, 3.2) (2.6298179999999998, 2.6) (2.758356, 2.71) (2.5923290000000003, 3.36) (3.59438, 4.09) (3.67006, 4.08) (3.69644, 4.47) (3.6835899999999997, 4.76) (3.69284, 4.45) (3.98839, 7.25) (3.98759, 7.95) (4.05411, 5.27) (4.10412, 7.22) (4.11017, 6.83) (6.646800000000001, 8.71) (6.66048, 8.79) (6.51648, 6.68) (6.59584, 8.42) (6.64013, 8.37) (1.77386, 8.85) (1.78416, 9.8) (2.13179, 35.19) (1.79029, 5.13) (3.56897, 205.0) (3.86078, 18.4) (2.19074, 22.88) (2.09879, 15.1) (2.95431, 98.39) (2.83774, 111.98) (2.52075, 37.08) (5.378920000000001, 240.51) (6.13285, 407.15) (6.87985, 100.81) (5.42641, 1273.17) (6.07221, 818.74) (8.11112, 17.58) (7.447570000000001, 17.16) (2.1420700000000004, 10.89) (2.74764, 28.65) (0.33648500000000003, 0.36) (0.601372, 1.15) (1.103194, 4.36) (1.596129, 8.97) (3.83995, 24.18) (0.01, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.02) (0.0307371, 0.02) (0.0337205, 0.03) (0.0472139, 0.03) (0.0416715, 0.03) (0.056222499999999995, 0.04) (0.052536, 0.04) (0.08060690000000001, 0.04) (0.10054099999999999, 0.04) (0.1122531, 0.06) (0.12454019999999999, 0.06) (0.140309, 0.06) (0.14935500000000002, 0.07) (0.168078, 0.07) (0.20781, 0.07) (0.22689700000000002, 0.1) (0.276149, 1546.26) (0.484561, 47.15) (1.211724, 1172.72) (0.863829, 1800.02) (2.74334, 8.1) (1.26346, 482.41) (2.38815, 504.61) (16.854, 5.42) (0.751979, 3.71) (2.29908, 4.54) (5.1248700000000005, 4.88) (3.7346500000000002, 5.38) (11.779399999999999, 966.23) (56.1735, 38.97) (76.7516, 309.19) (33.369299999999996, 945.53) (29.6968, 6.0) (301.173, 1013.5) (616.668, 827.64) (10000, 10.35) (0.05, 0.03) (0.04, 0.02) (0.0511968, 0.02) (0.0507935, 0.02) (0.0522614, 0.03) (0.0529013, 0.36) (0.1057247, 0.04) (0.08576439999999999, 0.04) (0.1092263, 0.04) (0.089588, 0.04) (0.0935602, 0.04) (0.0935262, 0.04) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.04, 0.01) (0.04, 0.01) (0.03, 0.01) (0.03, 0.01) (0.04, 0.01) (0.04, 0.01) (0.03, 0.01) (0.04, 0.01) (0.04, 0.01) (0.04, 0.01) (0.03, 0.01) (0.04, 0.01) (0.03, 0.01) (0.0503696, 0.03) (0.1094883, 0.07) (0.3104, 0.57) (0.521498, 1.62) (0.0507678, 0.05) (0.80015, 5.9) (0.2565797, 1.11) (1.195518, 6.1) (1.3884729999999998, 4.63) (1.441079, 1.85) (0.262753, 0.09) (3.5527699999999998, 56.89) (3.68547, 40.01) (3.9236299999999997, 2.09) (0.301893, 0.19) (2.20256, 1.83) (0.990407, 0.51) (8.26936, 19.43) (5.426959999999999, 6.39) (5.63724, 90.76) (6.40796, 61.13) (46.8155, 195.24) (1.169965, 0.49) (5.11311, 52.51) (14.496400000000001, 1800.02) (35.6973, 161.86) (12.021370000000001, 355.93) (141.752, 1800.05) (42.1789, 43.87) (32.2437, 1800.02) (0.04, 0.02) (0.04, 0.02) (0.0517077, 0.02) (0.1125684, 0.06) (0.09703420000000001, 0.13) (10000, 0.07) (10000, 55.28) (10000, 9.04) (10000, 1800.02) (10000, 1800.02) (10000, 0.2) (4.01455, 0.19) (10000, 0.2) (10000, 0.67) (10000, 0.99) (10000, 1800.02) (10000, 1.52) (10000, 1.49) (10000, 1.5) (10000, 161.04) (10000, 152.29) (10000, 129.31) (10000, 2.29) (10000, 2.24) (10000, 2.26) (0.01, 0.01) (0.01, 0.01) (0.02, 0.01) (0.03, 0.01) (0.01, 0.01) (0.04, 0.03) (0.04, 0.03) (0.04, 0.12) (0.04, 0.03) (0.05, 0.03) (0.060939900000000005, 0.04) (0.0511465, 0.03) (0.0508555, 0.09) (0.0517301, 0.03) (0.051709000000000005, 0.03) (0.0628221, 0.05) (0.0526677, 0.05) (0.052548700000000004, 0.04) (0.06257850000000001, 0.05) (0.0531895, 0.04) (0.06589020000000001, 0.05) (0.07523149999999999, 0.05) (0.0652081, 0.06) (0.0651539, 0.05) (0.07533379999999999, 0.05) (0.1237434, 0.06) (0.1249556, 0.06) (0.11412220000000001, 0.06) (0.1239019, 0.05) (0.1239799, 0.06) (0.1374511, 0.06) (0.1383178, 0.08) (0.1489621, 0.07) (0.14834150000000002, 0.08) (0.1371219, 0.06) (0.1726314, 0.09) (0.1744163, 0.07) (0.1645386, 0.09) (0.174593, 0.08) (0.1733318, 0.08) (0.203006, 0.1) (0.21250400000000003, 0.08) (0.192158, 0.08) (0.201541, 0.11) (0.205589, 0.08) (0.215521, 0.12) (0.22239, 0.12) (0.22469, 0.12) (0.225162, 0.11) (0.213247, 0.11) (0.258272, 0.13) (0.26746000000000003, 0.13) (0.25275800000000004, 0.12) (0.251145, 0.13) (0.260881, 0.13) (0.02, 0.01) (0.01, 0.01) (0.01, 0.01) (0.01, 0.01) (0.01, 0.01) (0.287239, 0.14) (0.290058, 0.14) (0.296935, 0.14) (0.297697, 0.15) (0.29697799999999996, 0.13) (0.33676, 0.16) (0.320903, 0.16) (0.333003, 0.15) (0.33380699999999996, 0.15) (0.349058, 0.16) (0.366557, 0.18) (0.373643, 0.22) (0.37089300000000003, 0.21) (0.381245, 0.2) (0.377014, 0.2) (0.40527, 0.19) (0.421872, 0.24) (0.40463899999999997, 0.23) (0.41449199999999997, 0.23) (0.40305100000000005, 0.24) (0.454418, 0.26) (0.456916, 0.27) (0.45250199999999996, 0.21) (0.44600399999999996, 0.26) (0.459724, 0.21) (0.498322, 0.28) (0.484333, 0.28) (0.492166, 0.27) (0.49812, 0.28) (0.500156, 0.27) (0.552103, 0.3) (0.54574, 0.3) (0.55095, 0.3) (0.568991, 0.3) (0.5510470000000001, 0.27) (0.584762, 0.34) (0.613751, 0.35) (0.609116, 0.33) (0.602537, 0.33) (0.603869, 0.36) (0.689218, 0.38) (0.666626, 0.37) (0.667397, 0.36) (0.681235, 0.35) (0.66545, 0.38) (0.748957, 0.4) (0.735806, 0.4) (0.733189, 0.4) (0.72759, 0.4) (0.73356, 0.47) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.79144, 0.43) (0.804162, 0.44) (0.800361, 0.45) (0.802484, 0.49) (0.8193, 0.41) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.04, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.02) (0.03, 0.01) (0.04, 0.01) (0.03, 0.02) (0.03, 0.02) (0.05, 0.02) (0.04, 0.02) (0.04, 0.02) (0.04, 0.02) (0.05, 0.02) (0.04, 0.02) (0.05, 0.02) (0.04, 0.09) (0.05, 0.02) (0.01, 0.01) (0.03, 0.01) (0.02, 0.01) (0.01, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.03) (0.03, 0.01) (0.02, 0.01) (0.01, 0.01) (0.02, 0.02) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.04, 0.01) (0.04, 0.01) (0.04, 0.01) (0.03, 0.01) (0.03, 0.01) (0.03, 0.01) (0.02, 0.01) (0.13653869999999999, 0.1) (0.8222849999999999, 0.37) (0.49396399999999996, 0.24) (0.1815486, 0.11) (0.6059270000000001, 0.23) (7.79446, 3.47) (0.433347, 0.24) (2.27358, 0.96) (0.469068, 0.21) (43.153400000000005, 10.19) (0.1913117, 0.14) (0.3196316, 0.2) (51.007200000000005, 12.19) (64.7016, 15.21) (14.656120000000001, 9.06) (1.37427, 0.64) (9.96334, 2.97) (7.93003, 229.38) (5.05265, 1.8) (8.52436, 10.5) (8.13875, 1.59) (34.9768, 8.63) (7.99163, 2.92) (10.18717, 8.9) (0.060000000000000005, 0.04) (0.687522, 0.38) (0.783151, 1.27) (0.1405343, 0.15) (0.572459, 0.67) (3.5998740000000002, 4.31) (1.291205, 0.35) (0.319148, 0.12) (10.88818, 6.63) (1.33942, 0.37) (0.1496894, 0.09) (0.04, 0.01) (0.707986, 0.18) (0.277634, 0.08) (10000, 0.22) (10000, 2.07) (3.05364, 20.57) (10000, 0.59) (10000, 74.59) (11.128200000000001, 0.11) (10000, 13.5) (0.053302100000000005, 0.02) (10000, 1800.01) (13.9802, 5.24) (45.6323, 58.86) (6.83352, 1.54) (10000, 1.64) (6.83264, 1.58) (10000, 2.55) (1.6697600000000001, 0.62) (1.5879729999999999, 0.55) (10000, 1800.02) (10000, 585.17) (10000, 1800.02) (10000, 5.78) (0.04, 0.01) (0.2259566, 0.08) (0.1489948, 0.05) (0.05, 0.02) (0.1834527, 0.06) (0.640636, 0.22) (0.2342844, 1.71) (0.3941648, 3.59) (11.4324, 71.55) (1.808464, 248.28) (1.6079077, 271.62) (1.902168, 236.53) (2.242497, 421.35) (10000, 109.63) (10000, 1038.05) (10000, 457.22) (0.15327610000000003, 0.52) (0.31134, 1.06) (104.141, 15.43) (10000, 74.01) (10000, 112.95) (10000, 112.84) (10000, 174.28) (10000, 93.1) (10000, 362.03) (10000, 164.73) (0.03, 0.01) (0.03, 0.01) (0.02, 0.01) (0.05, 0.03) (0.060000000000000005, 0.03) (0.05, 0.03) (0.0845522, 0.07) (0.0945161, 0.07) (0.0945145, 0.07) (0.1995827, 0.14) (0.1893436, 0.13) (0.20818009999999998, 0.14) (0.593198, 0.35) (0.603755, 0.36) (0.596848, 0.35) (1.27156, 0.77) (1.301979, 0.78) (1.270572, 0.78) (2.9862, 1.68) (3.0449100000000002, 1.68) (3.06409, 1.62) (4.33501, 2.47) (4.28163, 2.46) (4.29964, 2.39) (11.717400000000001, 6.4) (11.25322, 6.01) (11.1835, 6.08) (21.281299999999998, 9.94) (21.2637, 10.19) (21.6239, 10.03) (3.08919, 1.57) (4.30726, 2.45) (4.30249, 2.4) (11.406590000000001, 6.46) (11.25595, 6.03) (11.514909999999999, 6.02) (3.06743, 1.6) (21.9841, 10.36) (21.1948, 10.13) (21.398300000000003, 10.23) (53.6362, 40.04) (58.7177, 31.3) (208.248, 36.81) (222.28, 57.96) (10000, 69.65) (10000, 110.25) (10000, 120.7) (10000, 201.61) (10000, 185.63) (10000, 321.65) (292.66600000000005, 41.18) (312.609, 65.32) (10000, 57.31) (10000, 61.14) (10000, 101.2) (10000, 81.81) (10000, 85.75) (10000, 152.21) (10000, 111.51) (10000, 125.94) (10000, 207.94) (10000, 158.36) (10000, 156.22) (10000, 297.82) (10000, 200.99) (10000, 219.81) (10000, 296.21) (10000, 187.22) (10000, 213.03) (10000, 386.12) (0.35000000000000003, 0.02) (0.36, 0.02) (0.46, 0.02) (0.31, 0.02) (0.34, 0.02) (40.0546173, 0.06) (30.414060000000003, 0.06) (48.78554, 304.11) (34.07263, 865.91) (33.436049999999994, 0.32) (31.977539999999998, 0.26) (34.67475, 0.28) (37.91524, 32.05) (40.05624, 3.25) (38.17316, 1.85) (38.11261, 39.6) (37.74126, 424.76) (51.69200000000001, 1800.02) (35.813900000000004, 0.41) (37.29798, 0.73) (39.49215, 0.72) (42.835390000000004, 0.74) (41.1387, 32.18) (182.02, 1352.58) (170.582, 1258.95) (98.3121, 3.04) (432.09000000000003, 182.45) (10000, 92.45) (10000, 71.95) (1344.22, 52.91) (10000, 7.69) (10000, 7.4) (10000, 7.5) (10000, 9.13) (10000, 7.63) (24.40551, 7.07) (87.3509, 7.12) (10000, 7.04) (10000, 7.66) (10000, 7.71) (10000, 7.61) (10000, 7.71) (10000, 7.73) (10000, 7.72) (10000, 7.47) (10000, 7.72) (10000, 7.36) (10000, 7.43) (10000, 7.47) (10000, 7.75) (483.404, 31.34) (10000, 76.3) (10000, 213.57) (10000, 205.04) (10000, 189.88) (385.15500000000003, 4.77) (10000, 86.9) (10000, 778.42) (10000, 697.57) (10000, 293.16) (10000, 1140.39) (10000, 1098.23) (10000, 1800.04) (10000, 1800.05) (824.519, 57.48) (10000, 729.6) (10000, 1066.49) (10000, 1082.19) (10000, 1800.08) (10000, 1800.05) (0.04, 0.01) (0.03, 0.01) (0.03, 0.01) (0.045741000000000004, 0.02) (0.0668943, 0.03) (0.0845978, 0.03) (0.13170520000000002, 0.04) (0.146989, 0.05) (0.182563, 0.06) (0.202714, 0.08) (0.04, 0.01) (0.05, 0.02) (0.06726370000000001, 0.02) (0.08824979999999999, 0.03) (0.13147999999999999, 0.04) (0.1428871, 0.04) (0.1934044, 0.07) (0.23570400000000002, 0.08) (0.326255, 0.12) (0.42144499999999996, 0.13) (0.03, 0.01) (0.04, 0.01) (0.04, 0.01) (0.0427798, 0.02) (0.0623813, 0.02) (0.07972220000000001, 0.03) (0.1041938, 0.03) (0.129527, 0.04) (0.17446060000000002, 0.05) (0.21304299999999998, 0.06) (0.1314829, 0.04) (0.1471383, 0.06) (0.21351399999999998, 0.07) (0.413625, 0.12) (0.0801791, 0.02) (0.1029883, 0.03) (0.172394, 0.06) (0.13001010000000002, 0.03) (0.1652958, 0.05) (0.22307500000000002, 0.06) (0.1553153, 0.05) (0.325868, 0.11) (0.601378, 0.2) (0.636164, 0.21) (0.749506, 0.15) (1.013014, 0.24) (0.11181179999999999, 0.03) (0.15356039999999999, 0.04) (0.193908, 0.06) (0.318728, 0.08) (35.8206, 22.01) (29.4476, 20.46) (127.478, 38.55) (186.665, 38.94) (113.757, 32.7) (133.482, 32.45) (231.055, 58.59) (187.57799999999997, 54.17) (216.767, 62.88) (251.46599999999998, 415.76) (561.701, 84.72) (418.62199999999996, 84.13) (1555.8500000000001, 77.01) (1377.6200000000001, 93.31) (10000, 112.45) (10000, 118.25) (10000, 132.53) (10000, 133.23) (10000, 175.42) (10000, 176.91) (1284.86, 81.5) (1252.73, 93.76) (10000, 127.17) (1293.1899999999998, 129.01) (10000, 132.17) (10000, 180.26) (10000, 176.34) (10000, 176.06) (10000, 224.12) (10000, 232.71) (10000, 230.08) (10000, 320.75) (10000, 322.41) (10000, 320.34) (10000, 428.96) (10000, 438.5) (10000, 441.83) (10000, 597.0) (10000, 577.7) (10000, 578.88) (0.03, 0.01) (0.0303997, 0.01) (0.0474996, 0.01) (0.0825048, 0.01) (0.172443, 0.02) (0.495663, 0.04) (0.682453, 0.05) (0.964243, 0.08) (1.9247100000000001, 0.08) (10000, 0.05) (1.4397, 0.06) (2.20411, 0.14) (2.6864, 0.09) (1.4896699999999998, 0.14) (1.5125600000000001, 0.12) (10000, 0.25) (10000, 0.33) (10000, 0.27) (10000, 0.44) (10000, 0.25) (10000, 0.28) (9.586409999999999, 0.18) (11.4947, 0.23) (6.333200000000001, 0.35) (21.1242, 0.5) (11.375399999999999, 0.43) (31.9536, 0.57) (12.5352, 0.47) (10.597100000000001, 0.32) (13.669500000000001, 0.45) (0.04, 0.01) (0.0546779, 0.03) (0.0647404, 0.03) (0.0649076, 0.03) (0.03, 0.09) (0.0650648, 0.04) (0.0746537, 0.03) (0.0645645, 0.05) (0.0661405, 0.04) (0.0691798, 0.05) (0.0673863, 0.14) (0.07136529999999999, 0.06) (0.09142990000000001, 0.1) (0.0774737, 0.08) (0.0674147, 9.64) (0.056328500000000004, 0.05) (0.1380284, 22.59) (0.0762842, 5.78) (0.0904984, 0.18) (0.0554293, 0.06) (0.0628035, 0.19) (0.0760533, 0.25) (0.056778300000000004, 2.95) (0.07780780000000001, 0.07) (0.1087658, 30.2) (0.0686191, 0.17) (0.0674413, 0.1) (6.67973, 0.15) (0.0743985, 0.48) (8.972309999999998, 0.38) (0.1373688, 22.06) (0.0758341, 5.56) (0.1005819, 0.18) (0.0801052, 1517.92) (0.06302959999999999, 0.08) (0.0655267, 0.05) (0.0666129, 0.05) (0.0851982, 0.63) (0.058213299999999996, 0.08) (0.0555866, 0.06) (0.07335749999999999, 0.19) (0.0663317, 2.35) (0.0814935, 0.1) (0.11901320000000001, 29.41) (0.07773050000000001, 0.08) (0.058385400000000004, 0.17) (0.0676924, 0.1) (6.65853, 0.15) (0.0642653, 0.48) (9.03521, 0.38) (0.0594017, 0.01) (0.0671022, 0.01) (0.1233611, 0.02) (0.1214352, 0.02) (0.219612, 0.03) (0.270843, 0.02) (0.347442, 0.03) (0.336035, 0.03) (0.573353, 0.07) (0.563143, 0.07) (1.8082699999999998, 0.16) (1.9508299999999998, 0.29) (2.83441, 0.08) (3.7730300000000003, 4.8) (3.28533, 0.25) (4.05736, 78.34) (10.4549, 0.36) (11.1692, 0.32) (16.604, 0.25) (10000, 4.08) (4.5588999999999995, 0.09) (10000, 0.5) (11.0867, 0.25) (12.1973, 0.46) (10000, 4.4) (21.8428, 4.37) (36.8365, 12.11) (37.8016, 21.67) (66.0753, 6.48) (52.0104, 945.2) (17.352, 0.85) (17.0947, 9.26) (23.6108, 7.18) (33.5635, 8.18) (58.451100000000004, 6.35) (58.4471, 52.75) (88.1215, 6.85) (90.1211, 15.05) (183.835, 16.72) (176.29600000000002, 75.19) (259.19300000000004, 0.92) (10000, 1800.02) (10000, 35.7) (10000, 18.15) (10000, 1800.02) (10000, 1800.02) (10000, 404.77) (10000, 1025.25) (531.668, 8.24) (543.857, 7.98) (0.06999999999999999, 0.02) (0.0918989, 41.55) (0.2477337, 0.06) (0.26324020000000004, 0.07) (0.28014839999999996, 0.07) (0.2821245, 0.08) (0.955542, 0.31) (0.946152, 0.41) (3.68643, 0.6) (1.134906, 0.69) (0.718234, 0.65) (1.3464369999999999, 3.38) (1.7582900000000001, 0.68) (2.24037, 3.52) (1.370313, 5.73) (4.11762, 3.99) (86.4137, 281.25) (8.26345, 10.71) (5.22168, 6.33) (10000, 8.4) (1.602463, 0.71) (10000, 3.13) (8.10948, 4.86) (5.331440000000001, 4.38) (11.798399999999999, 6.42) (22.413800000000002, 11.46) (14.423, 229.57) (10000, 426.75) (27.2448, 22.71) (54.7378, 10.66) (14.542100000000001, 14.43) (3.71558, 38.12) (10000, 4.33) (11.33426, 5.2) (64.0922, 14.69) (52.957, 11.78) (35.204499999999996, 23.84) (36.181200000000004, 23.55) (47.8808, 14.59) (48.1651, 17.6) (24.337600000000002, 4.76) (10000, 31.96) (10000, 25.21) (10000, 25.29) (10000, 13.77) (10000, 13.55) (10000, 20.42) (10000, 20.75) (340.14, 28.9) (349.442, 29.62) (0.02, 0.01) (0.03, 0.01) (0.02, 0.01) (0.04, 0.01) (0.03, 0.01) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.02, 0.01) (0.05, 0.01) (0.03, 0.01) (0.04, 0.01) (0.03, 0.01) (0.03, 0.01) (0.29574, 0.03) (0.060000000000000005, 0.01) (0.04, 0.01) (0.04, 0.01) (0.1247312, 0.01) (0.03, 0.01) (0.03, 0.01) (0.17086140000000002, 0.04) (0.05, 0.01) (0.05, 0.01) (5.376381, 0.71) (0.04, 0.01) (0.05, 0.01) (0.04, 0.01) (0.14036769999999998, 0.02) (0.08, 0.01) (0.29942460000000004, 0.04) (0.05, 0.01) (0.06999999999999999, 0.01) (0.05, 0.01) (0.2808443, 0.01) (0.345543, 0.02) (0.060000000000000005, 0.01) (0.060000000000000005, 0.01) (0.06999999999999999, 0.01) (0.48900720000000003, 0.06) (0.03, 0.01) (0.0613411, 0.01) (0.03, 0.01) (0.09, 0.01) (0.05, 0.01) (0.1371032, 0.02) (0.09, 0.02) (0.3604855, 0.04) (0.47254209999999996, 0.04) (0.06999999999999999, 0.01) (4.24175, 0.23) (7.244020000000001, 0.32) (8.98845, 0.68) (10.6655, 0.46) (13.926, 0.43) (43.6235, 1.39) (1.97325, 0.1) (2.62306, 0.13) (4.8504499999999995, 0.16) (224.869, 38.49) (6.99517, 56.04) (21.1375, 0.24) (58.6014, 0.68) (10.9223, 0.39) (14.5211, 0.75) (24.2915, 0.76) (29.4993, 0.79) (34.5548, 1.01) (45.9703, 1.02) (147.59799999999998, 2.55) (10000, 32.42) (723.18, 41.1) (82.955, 39.11) (10000, 24.74) (241.112, 37.4) (201.76999999999998, 38.79) (1449.8, 41.39) (10000, 41.24) (10000, 41.09) (10000, 40.64) (10000, 39.86) (10000, 44.26) (110.84, 46.63) (10000, 35.53) (10000, 35.36) (1148.57, 39.14) (10000, 30.53) (10000, 41.17) (10000, 53.71) (10000, 72.47) (0.02, 0.01) (0.03, 0.01) (0.04, 0.01) (0.03, 0.01) (0.04, 0.01) (0.0660474, 0.01) (0.0411296, 0.01) (0.0817095, 0.02) (0.08229520000000001, 0.02) (0.1117036, 0.13) (0.106215, 0.02) (0.0725993, 0.02) (0.1615993, 0.04) (0.10627720000000002, 0.23) (0.1519387, 0.03) (0.1764887, 0.04) (0.43195300000000003, 0.09) (0.644028, 0.22) (1.222977, 0.31) (1.59736, 0.71) (2.8825, 1.43) (2.52551, 2.3) (5.28207, 3.44) (3.0548, 3.37) (2.2912, 0.95) (2.12293, 1.4) (3.75687, 2.71) (6.5789, 4.49) (8.908159999999999, 6.74) (13.240599999999999, 9.37) (9.74999, 16.52) (21.9029, 25.32) (35.925799999999995, 31.76) (42.4081, 42.73) (125.32900000000001, 59.84) (75.4502, 83.76) (240.2, 119.78) (367.49399999999997, 147.78) (218.08200000000002, 182.8) (398.951, 211.49) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.03, 0.01) (0.07729910000000001, 0.02) (0.0414487, 0.01) (0.0988288, 0.02) (0.1419251, 0.03) (0.215253, 0.04) (0.24909799999999999, 0.04) (0.252384, 0.06) (0.488534, 0.12) (0.7762370000000001, 0.17) (0.672693, 0.11) (1.163678, 0.16) (1.97008, 0.19) (2.36105, 0.22) (0.543222, 0.09) (1.30833, 0.16) (1.62338, 0.22) (1.8698100000000002, 0.41) (3.9412000000000003, 0.66) (9.0041, 0.97) (16.2565, 2.56) (24.7329, 2.81) (30.424699999999998, 3.02) (39.5402, 3.73) (131.952, 11.05) (10000, 18.11) (10000, 30.39) (10000, 18.21) (10000, 31.78) (10000, 55.96) (10000, 39.96) (10000, 23.93) (10000, 25.74) (0.1058857, 0.02) (0.0732241, 0.02) (0.0633857, 0.02) (0.273603, 0.07) (0.1853642, 0.05) (0.1666626, 0.06) (0.689373, 0.2) (0.461387, 0.13) (0.425921, 0.15) (1.673716, 0.52) (1.103624, 0.33) (1.039697, 0.44) (3.5181899999999997, 1.27) (2.2588, 0.8) (2.35238, 1.18) (7.24419, 2.74) (4.81886, 1.54) (4.807790000000001, 3.29) (13.997119999999999, 5.82) (9.02376, 2.85) (9.57764, 4.47) (0.0915584, 0.02) (0.091488, 0.03) (0.09133340000000001, 0.02) (7.19652, 8.92) (5.37998, 5.27) (5.85663, 4.41) (101.5043, 659.63) (90.55539999999999, 284.97) (90.423, 206.7) (7.14981, 8.97) (1.693559, 0.53) (0.1656553, 0.06) (0.427094, 0.15) (3.5891699999999997, 1.3) (5.412, 5.29) (7.23521, 2.83) (5.89804, 4.5) (1.038427, 0.45) (2.28594, 0.79) (2.3597, 1.17) (1.114907, 0.34) (0.483151, 0.14) (4.8429400000000005, 1.53) (4.95542, 3.36) (8.87097, 2.97) (9.47368, 4.57) (100.37559999999999, 661.97) (90.77590000000001, 282.16) (89.75229999999999, 206.3) (0.262959, 0.08) (0.251755, 0.06) (0.254912, 0.09) (0.45774000000000004, 0.09) (0.36048600000000003, 0.1) (0.36983900000000003, 0.09) (0.43078500000000003, 0.1) (0.431938, 0.1) (0.420879, 0.1) (0.529438, 0.13) (0.8250339999999999, 0.11) (0.532835, 0.1) (0.674157, 0.16) (0.656651, 0.16) (0.66135, 0.16) (0.7761469999999999, 0.18) (0.789971, 0.17) (0.7766759999999999, 0.12) (0.897527, 0.19) (0.8953639999999999, 0.18) (0.9011589999999999, 0.19) (1.072776, 0.19) (1.078699, 0.2) (2.80842, 0.18) (1.1957300000000002, 0.29) (1.7687499999999998, 0.37) (1.1951200000000002, 0.22) (1.47689, 0.22) (1.44992, 0.21) (2.13333, 0.21) (0.03, 0.02) (0.03, 0.02) (0.04, 0.01) (1.7167400000000002, 0.31) (2.41427, 0.31) (2.5068099999999998, 0.34) (1.95398, 0.35) (1.67115, 0.31) (1.9262299999999999, 0.33) (2.22811, 0.36) (2.26042, 0.34) (2.23207, 0.35) (2.55399, 0.37) (3.48307, 0.52) (2.3448, 0.51) (2.74635, 0.49) (2.69463, 0.37) (2.61896, 0.43) (3.20323, 0.4) (3.21961, 0.42) (3.16432, 0.41) (3.6976, 0.58) (3.69876, 0.62) (12.1931, 0.59) (3.7159500000000003, 0.59) (5.072839999999999, 0.62) (5.02224, 0.6) (4.1717699999999995, 0.46) (4.14813, 0.64) (4.11656, 0.63) (5.1753, 0.68) (5.24889, 0.67) (5.09257, 0.7) (0.030951100000000002, 0.01) (0.040769, 0.01) (0.040507299999999996, 0.01) (6.60055, 0.92) (5.51068, 0.74) (5.4714100000000006, 1.09) (5.97332, 0.8) (7.72432, 0.79) (13.5377, 0.73) (6.4142, 0.75) (6.50406, 1.04) (6.47404, 0.75) (6.62353, 0.8) (9.389270000000002, 0.83) (7.02526, 1.34) (7.72812, 0.82) (10.22394, 1.17) (7.841130000000001, 0.84) (8.8838, 1.24) (11.361400000000001, 0.83) (11.2538, 1.24) (9.90586, 1.24) (12.374, 1.17) (57.2617, 1.22) (13.4021, 1.29) (10.272, 1.32) (52.3333, 1.83) (27.072499999999998, 2.19) (13.0412, 1.04) (37.770900000000005, 1.4) (11.6582, 1.5) (15.0302, 1.4) (11.6097, 1.46) (0.055752300000000005, 0.02) (0.0484405, 0.02) (0.0535832, 0.02) (13.4222, 1.44) (12.8361, 1.78) (29.7394, 1.63) (14.7418, 1.48) (14.8004, 1.42) (14.6951, 1.39) (14.7868, 1.41) (15.7419, 1.57) (14.668, 1.57) (19.057000000000002, 1.64) (15.9827, 1.67) (10000, 1.6) (21.1763, 1.56) (17.651400000000002, 1.6) (17.927200000000003, 1.97) (18.8414, 1.61) (18.4927, 2.73) (41.681200000000004, 1.68) (21.0138, 1.74) (26.4937, 2.92) (45.912, 1.66) (24.3936, 1.95) (21.539199999999997, 1.77) (21.703300000000002, 1.88) (23.2378, 2.89) (22.7932, 2.54) (26.4967, 2.72) (25.9409, 2.14) (30.5985, 2.86) (28.630799999999997, 1.79) (0.0621809, 0.02) (0.0719861, 0.02) (0.0628733, 0.02) (31.234, 3.1) (63.3215, 3.34) (26.5946, 1.96) (28.7508, 1.93) (28.488899999999997, 3.2) (28.928299999999997, 2.09) (0.0952105, 0.03) (0.1127553, 0.03) (0.1036035, 0.02) (0.1111326, 0.03) (0.11177000000000001, 0.04) (0.1128183, 0.03) (0.16503800000000002, 0.05) (0.229119, 0.05) (0.16586, 0.05) (0.219972, 0.08) (0.224514, 0.06) (0.216609, 0.05) (37.616099999999996, 4.99) (265.923, 57.83) (429.437, 31.88) (10000, 91.09) (35.5346, 4.95) (127.89999999999999, 15.46) (10000, 19.95) (10000, 77.82) (10000, 83.9) (10000, 53.04) (10000, 32.73) (10000, 32.86) (10000, 36.02) (10000, 37.95) (10000, 42.28) (10000, 73.8) (10000, 77.63) (10000, 83.59) (10000, 92.53) (10000, 101.05) (0.060693000000000004, 0.08) (0.0894287, 0.17) (0.0547469, 1335.85) (0.782381, 1433.86) (0.329212, 1800.01) (0.482583, 1800.02) (0.1328912, 331.63) (1.6684700000000001, 1800.01) (1.7715, 1800.01) (1.76523, 24.98) (0.567676, 88.23) (1.73963, 1800.01) (0.5860860000000001, 88.6) (4.88472, 635.72) (215.88600000000002, 1800.06) (0.947229, 1800.01) (0.59273, 168.72) (74.2118, 1800.01) (1.68706, 72.17) (10000, 151.81) (2.90992, 593.79) (19.5879, 1800.02) (3.78349, 1800.01) (6.50233, 249.15) (2.11084, 366.09) (33.7731, 1800.01) (28.4569, 219.24) (102.90400000000001, 1800.02) (420.107, 1800.01) (27.1795, 778.15) (2.1194800000000003, 367.69) (1.66049, 1800.01) (0.5958049999999999, 171.8) (0.9558019999999999, 1800.01) (4.84433, 551.1) (1.7410400000000001, 1800.01) (0.584435, 90.11) (19.4872, 1800.01) (1.74284, 26.02) (3.67245, 1800.01) (103.012, 1800.01) (74.33309999999999, 1800.01) (28.317999999999998, 218.0) (6.57964, 250.44) (27.2644, 785.81) (1.73883, 74.37) (34.191900000000004, 1800.01) (417.67900000000003, 1800.01) (215.092, 1800.02) (10000, 126.42) (372.27700000000004, 862.41) (10000, 1800.05) (10000, 1800.04) (10000, 1800.07) (10000, 394.35) (10000, 508.12) (297.106, 169.98) (343.903, 576.79) (414.091, 1800.08) (10000, 1800.04) (10000, 1800.1) (10000, 260.12) (10000, 366.38) (204.995, 135.5) (346.043, 421.51) (425.889, 1306.37) (10000, 1724.97) (10000, 1800.1) (10000, 255.6) (10000, 271.61) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.03, 0.01) (0.05, 0.01) (0.05, 0.01) (0.03, 0.01) (0.0547244, 0.02) (0.0988518, 0.02) (0.0676148, 0.02) (0.232493, 0.03) (0.1872288, 0.05) (0.21434899999999998, 0.06) (0.370325, 0.05) (0.304587, 0.27) (0.572387, 0.11) (0.936417, 0.27) (37.7575, 0.36) (710.3149999999999, 0.57) (10000, 1.94) (10000, 5.71) (10000, 1.99) (112.797, 3.73) (10000, 13.93) (10000, 8.18) (10000, 11.39) (10000, 18.37) (10000, 22.72) (10000, 26.75) (10000, 25.53) (0.886604, 1800.01) (0.548575, 1800.02) (53.318200000000004, 1800.02) (2.33852, 1800.02) (23.1692, 1800.02) (617.2199999999999, 1800.02) (140.81099999999998, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.02) (0.299058, 1800.02) (9.08787, 1800.02) (36.938199999999995, 1800.02) (239.695, 1800.01) (10000, 1800.02) (34.2434, 1800.01) (151.069, 1800.02) (10000, 1800.02) (10000, 1800.02) (10000, 1800.03) (429.67999999999995, 30.19) (10000, 89.19) (10000, 77.34) (10000, 77.67) (10000, 84.0) (713.106, 85.83) (10000, 46.92) (10000, 87.55) (10000, 82.81) (10000, 72.58) (10000, 65.42) (10000, 139.43) (10000, 91.44) (10000, 89.47) (10000, 65.21) (10000, 92.16) (10000, 125.46) (10000, 108.52) (10000, 64.97) (10000, 98.55) (1.27731, 1.24) (1.50845, 1.16) (1.61522, 1.47) (1.48945, 1.29) (0.994243, 1.29) (1752.64, 49.98) (60.9205, 52.76) (10000, 47.61) (10000, 112.82) (73.38910000000001, 103.76) (95.42280000000001, 106.54) (110.181, 102.05) (97.6261, 106.01) (10000, 105.96) (78.1574, 104.83) (92.3417, 104.38) (96.8603, 103.76) (71.5427, 103.31) (10000, 104.24) (77.54090000000001, 108.34) (259.33, 30.04) (266.072, 13.12) (257.563, 6.92) (253.57, 8.08) (257.81600000000003, 10.74) (279.00399999999996, 42.18) (10000, 7.67) (253.05700000000002, 9.15) (413.454, 14.9) (414.606, 20.78) (399.41499999999996, 24.37) (10000, 24.72) (406.981, 35.08) (404.703, 17.9) (395.932, 17.54) (390.868, 29.0) (10000, 36.61) (10000, 35.56) (10000, 83.62) (10000, 118.09) (0.03, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.02, 0.01) (0.0466535, 0.01) (0.0545379, 0.01) (0.064531, 0.01) (0.171188, 0.03) (0.234963, 0.02) (0.1657272, 0.06) (0.230547, 0.05) (0.604033, 0.07) (0.8270500000000001, 0.12) (1.0755270000000001, 0.11) (2.68724, 0.27) (4.98464, 0.4) (6.53979, 0.35) (11.2149, 0.99) (12.877899999999999, 1.02) (13.433200000000001, 6.0) (14.756400000000001, 0.8) (19.9361, 0.99) (27.1361, 1.52) (46.4866, 2.04) (111.691, 7.68) (121.989, 5.92) (140.632, 42.89) (296.012, 72.33) (334.935, 7.96) (0.04, 0.01) (0.08, 0.04) (0.2607244, 0.19) (0.4748565, 0.4) (0.743261, 2.02) (1.681227, 42.65) (2.529121, 7.09) (3.4800500000000003, 6.68) (4.6358, 29.26) (6.56105, 65.0) (0.04, 0.01) (0.0904128, 0.07) (0.2984708, 0.32) (0.561137, 1.22) (0.952374, 9.01) (2.058696, 5.1) (3.074153, 60.69) (4.23802, 176.86) (5.66379, 1800.03) (8.123629999999999, 12.18) (0.05, 0.01) (0.090698, 0.04) (0.3087139, 0.2) (0.551449, 0.54) (0.932766, 2.15) (2.11181, 5.45) (3.142034, 30.67) (4.36989, 269.8) (5.84027, 1379.21) (7.9035899999999994, 13.03) (3.67272, 6.03) (4.77959, 27.52) (5.84661, 1382.19) (2.105004, 5.6) (3.204992, 63.0) (4.33727, 169.91) (6.03287, 1800.03) (7.0858799999999995, 66.38) (9.092089999999999, 11.4) (8.13463, 12.64) (8.1032, 41.04) (7.414160000000001, 89.89) (8.70748, 12.27) (20.50152, 46.83) (18.30191, 38.44) (22.1942, 43.56) (33.267799999999994, 89.24) (28.851300000000002, 95.88) (40.1498, 71.17) (41.902699999999996, 58.28) (10.28121, 12.46) (14.92928, 16.42) (11.10785, 280.55) (36.048, 85.92) (48.3596, 57.13) (36.9871, 83.63) (55.927499999999995, 66.88) (71.9322, 88.13) (59.5841, 68.4) (56.3674, 23.77) (15.05882, 44.43) (18.511, 29.24) (8.82479, 13.01) (33.9249, 55.66) (41.174099999999996, 67.63) (20.9651, 39.11) (53.7819, 32.79) (65.2014, 87.46) (33.6241, 242.07) (57.564, 25.47) (0.25, 0.02) (0.42, 0.03) (0.9019525, 0.06) (1.6463949, 0.13) (2.3926127, 0.17) (3.3876751, 0.22) (3.037309, 25.72) (6.650906900000001, 0.67) (8.782458, 19.3) (15.10927, 44.23) (22.81628, 1.07) (39.3641, 6.41) (10000, 29.03) (75.5526, 13.64) (147.5464, 116.53) (263.712, 61.07) (10000, 81.65) (10000, 74.51) (10000, 84.92) (10000, 56.65) (10000, 55.38) (10000, 44.28) (10000, 64.1) (10000, 59.84) (10000, 32.46) (10000, 87.96) (10000, 87.14) (10000, 111.63) (10000, 90.53) (10000, 97.05) (0.9518540000000001, 1.43) (2.5897200000000002, 3.09) (5.8173200000000005, 6.93) (19.996599999999997, 11.26) (39.2661, 25.85) (60.9682, 54.65) (94.22619999999999, 84.16) (169.5, 91.29) (307.61199999999997, 129.06) (470.043, 142.26) (726.0360000000001, 155.44) (924.869, 144.16) (1293.61, 194.21) (10000, 240.84) (10000, 335.12) (10000, 421.19) (10000, 566.71) (10000, 819.17) (10000, 1026.09) (10000, 1361.33) (475.26, 142.86) (542.271, 112.37) (689.893, 135.17) (775.374, 139.68) (10000, 1336.08) (10000, 1636.78) (10000, 1767.98) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (10000, 1800.01) (0.060000000000000005, 0.01) (0.1489847, 0.02) (1.166839, 0.13) (2.95261, 0.15) (5.9946, 0.49) (10.5109, 0.73) (40.0479, 2.12) (49.6604, 4.06) (180.257, 4.23) (226.106, 4.9) (0.060000000000000005, 0.01) (0.1948704, 0.03) (1.48798, 0.09) (4.05949, 0.22) (5.37983, 0.62) (18.7805, 0.92) (26.935000000000002, 1.32) (58.233900000000006, 2.21) (64.1259, 2.81) (149.468, 5.84) (0.0632002, 0.02) (0.299012, 0.02) (0.912721, 0.05) (2.94509, 0.12) (6.626, 0.34) (10.574200000000001, 0.71) (25.133599999999998, 1.01) (57.652499999999996, 2.25) (79.4862, 2.43) (171.289, 2.83) (41.1789, 2.1) (50.3998, 4.05) (67.5582, 2.86) (180.55100000000002, 4.21) (150.04500000000002, 5.9) (227.31300000000002, 4.92) (58.9983, 2.31) (78.8583, 2.42) (60.1738, 2.23) (0.060000000000000005, 0.01) (238.633, 4.59) (384.203, 5.62) (209.273, 4.61) (296.136, 4.81) (512.6850000000001, 10.38) (459.59700000000004, 8.03) (45.059000000000005, 3.7) (37.3107, 3.52) (73.8431, 7.29) (142.13600000000002, 7.93) (0.03, 0.01) (0.04, 0.01) (0.05, 0.01) (0.04, 0.01) (0.060000000000000005, 0.02) (0.060000000000000005, 0.02) (0.060000000000000005, 0.02) (0.113558, 0.03) (0.11682210000000001, 0.03) (0.1284136, 0.04) (0.1616034, 0.04) (0.1636282, 0.04) (0.16688450000000002, 0.05) (0.7235119999999999, 0.22) (1.14328, 0.43) (1.607331, 0.61) (2.543914, 1.14) (3.29664, 1.51) (4.53011, 2.2) (5.4446200000000005, 2.72)
};
\draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
\draw[color=black, , dashed] (axis cs:1e-70,1e-69) -- (axis cs:1e+70,1e+71);
\draw[color=black, dashed] (axis cs:1e-69,1e-70) -- (axis cs:1e+71,1e+70);
\draw[color=black, , loosely dashed] (axis cs:1e-70,1e-68) -- (axis cs:1e+70,1.0000000000000001e+72);
\draw[color=black, loosely dashed] (axis cs:1e-68,1e-70) -- (axis cs:1.0000000000000001e+72,1e+70);
\end{axis}
\end{tikzpicture}
